A Sample of 669 Ultra Steep Spectrum Radio Sources to Find High Redshift Radio Galaxies

Since radio sources with Ultra Steep Spectra (USS; alpha <~ -1.30; S ~ nu^alpha) are efficient tracers of high redshift radio galaxies (HzRGs), we have defined three samples of such USS sources using the recently completed WENSS, TEXAS, MRC, NVSS and PMN radio-surveys. Our combined sample contains 669 sources with S_1400 > 10 mJy and covers virtually the entire sky outside the Galactic plane (|b|>15). For our 2 largest samples, covering declination > -35, we selected only sources with angular sizes Theta < 1'. For 410 sources, we present radio-maps with 0.3" to ~5" resolution from VLA and ATCA observations or from the FIRST survey, which allows the optical identification of these radio sources. We find that the spectral index distribution of 143,000 sources from the WENSS and NVSS consists of a steep spectrum galaxy and a flat spectrum quasar population, with the relative contribution of flat spectrum sources doubling from S_1400 >0.1 Jy to S_1400 >2.5 Jy. The identification fraction of our USS sources on the POSS (R <~ 20) is as low as 15%, independent of spectral index alpha < -1.30. We further show that 85% of the USS sources that can be identified with an X-ray source are probably contained in galaxy clusters, and that alpha < -1.6 sources are excellent Galactic pulsar candidates, because the percentage of these sources is four times higher in the Galactic plane. Our sample has been constructed to start an intensive campaign to obtain a large sample of high redshift objects (z>3) that is selected in a way that does not suffer from dust extinction or any other optical bias [abridged].

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{325}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{325}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
WN J0000+4654 &   204$\pm$ 9 &   21.1$\pm$ 1.4 & $  2.97\pm0.13$ & $-1.55\pm$0.06 &  $-1.58\pm0.06$ &   D     &  3.6    & 173     & 00 00 28.88 & +46 54 40.7 & V \\
WN J0007+3641 &   447$\pm$18 &   28.8$\pm$ 1.7 & $  2.51\pm0.11$ & $-1.88\pm$0.05 &  $-1.96\pm0.06$ &   S     &  1.7    &  67     & 00 07 02.92 & +36 41 55.9 & V \\
WN J0007+4615 &   144$\pm$ 7 &   16.9$\pm$ 0.5 & \nodata         & $-1.47\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 00 07 15.05 & +46 15 40.8 & N \\
WN J0016+4311 &   105$\pm$ 6 &   15.7$\pm$ 1.5 & \nodata         & $-1.30\pm$0.08 &  \nodata        & \nodata & \nodata & \nodata & 00 16 40.63 & +43 11 03.5 & N \\
WN J0029+3439 &   288$\pm$12 &   40.9$\pm$ 2.0 & $ 44.76\pm1.05$ & $-1.34\pm$0.04 &  $ 0.07\pm0.04$ &  DF     & 12.8    &  80     & 00 29 01.61 & +34 39 34.7 & V \\
&&&&&&&&&&&\\		  
WN J0034+4142 &    84$\pm$ 6 &   11.0$\pm$ 0.5 & $  2.50\pm0.12$ & $-1.39\pm$0.05 &  $-1.19\pm0.05$ &   D     & 23.7    & 154     & 00 34 29.21 & +41 42 09.5 & V \\
WN J0034+3238 &   120$\pm$ 9 &   16.4$\pm$ 0.5 & \nodata         & $-1.36\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 00 34 56.36 & +32 38 36.4 & N \\
WN J0038+7859 &   109$\pm$ 6 &   15.1$\pm$ 0.5 & $  1.30\pm0.09$ & $-1.35\pm$0.04 &  $-1.97\pm0.06$ &   S     &  2.5    & 159     & 00 38 01.96 & +78 59 51.5 & V \\
WN J0040+3857 &   127$\pm$ 7 &   17.5$\pm$ 0.5 & $  3.13\pm0.14$ & $-1.36\pm$0.04 &  $-1.38\pm0.04$ &   S     &  1.4    &  31     & 00 40 56.23 & +38 57 30.0 & V \\
WN J0043+4719$^{\dag}$ &    99$\pm$ 6 &   14.2$\pm$ 1.3 & $ 41.81\pm1.01$ & $-1.33\pm$0.08 &  $ 0.87\pm0.08$ &   T     & 18.5    & 157     & 00 43 53.13 & +47 19 48.3 & V \\
&&&&&&&&&&&\\
WN J0048+4137$^*$ &   277$\pm$11 &   34.5$\pm$ 1.9 & $  1.75\pm0.10$ & $-1.43\pm$0.05 &  $-2.40\pm0.06$ &   S     &  2.5    &  17     & 00 48 46.34 & +41 37 20.8 & V \\
WN J0059+3958 &   152$\pm$ 7 &   11.4$\pm$ 1.4 & \nodata         & $-1.77\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 00 59 51.07 & +39 58 46.5 & N \\
WN J0112+4039 &   111$\pm$ 7 &   15.4$\pm$ 0.5 & \nodata         & $-1.35\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 01 12 26.31 & +40 39 30.1 & N \\
WN J0117+3715 &   165$\pm$ 8 &   22.5$\pm$ 0.6 & $  6.62\pm0.21$ & $-1.36\pm$0.04 &  $-0.98\pm0.03$ &   S     &  1.4    &  71     & 01 17 10.02 & +37 15 16.3 & V \\
WN J0121+4305 &   389$\pm$16 &   50.8$\pm$ 2.5 & \nodata         & $-1.39\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 01 21 10.71 & +43 05 18.3 & N \\
&&&&&&&&&&&\\		  
WN J0135+3303 &    94$\pm$ 6 &   12.1$\pm$ 0.5 & $ 10.22\pm0.28$ & $-1.40\pm$0.06 &  $-0.14\pm0.04$ &   T     &  1.8    &  18     & 01 35 07.24 & +33 03 47.4 & V \\
WN J0137+3250 &   177$\pm$ 9 &   23.8$\pm$ 1.6 & $ 16.06\pm0.40$ & $-1.37\pm$0.06 &  $-0.32\pm0.06$ &   T     & 27.9    & 104     & 01 36 59.85 & +32 50 40.7 & V \\
WN J0155+8036 &   338$\pm$14 &   38.0$\pm$ 0.9 & $  6.87\pm0.21$ & $-1.50\pm$0.03 &  $-1.38\pm0.03$ &   D     &  4.6    & 159     & 01 55 43.77 & +80 36 48.1 & V \\
WN J0207+3655 &   118$\pm$ 6 &   17.5$\pm$ 1.4 & \nodata         & $-1.31\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 02 07 22.59 & +36 55 16.0 & N \\
WN J0231+3600 &   303$\pm$13 &   45.2$\pm$ 2.2 & $  7.66\pm0.22$ & $-1.30\pm$0.04 &  $-1.43\pm0.05$ &   D     & 14.8    &  59     & 02 31 11.48 & +36 00 26.6 & V \\
&&&&&&&&&&&\\		  
WN J0240+3526 &    79$\pm$ 5 &   10.2$\pm$ 0.5 & \nodata         & $-1.40\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 02 40 31.10 & +35 26 55.1 & N \\
WN J0303+3733 &  1071$\pm$43 &  127.9$\pm$ 5.7 & $ 17.32\pm0.43$ & $-1.46\pm$0.04 &  $-1.61\pm0.04$ &   D     &  4.4    &   3     & 03 03 26.01 & +37 33 41.6 & V \\
WN J0303+3629 &   117$\pm$ 6 &   17.1$\pm$ 0.5 & \nodata         & $-1.32\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 03 03 29.87 & +36 29 56.1 & N \\
WN J0305+3525 &   110$\pm$ 6 &   15.8$\pm$ 1.3 & $  3.74\pm0.15$ & $-1.33\pm$0.07 &  $-1.16\pm0.07$ &   S     &  1.9    &  64     & 03 05 47.42 & +35 25 13.4 & V \\
WN J0310+3644 &   289$\pm$11 &   24.2$\pm$ 0.6 & $  2.45\pm0.12$ & $-1.70\pm$0.03 &  $-1.84\pm0.05$ &   S     &  2.0    & 118     & 03 10 54.80 & +36 44 02.5 & V \\
&&&&&&&&&&&\\		  
WN J0315+3757 &    95$\pm$ 5 &   13.3$\pm$ 0.5 & $  4.74\pm0.17$ & $-1.35\pm$0.05 &  $-0.83\pm0.04$ &   S     &  1.7    &  53     & 03 15 17.29 & +37 57 05.0 & V \\
WN J0323+3738 &   205$\pm$ 9 &   22.6$\pm$ 1.5 & $  8.11\pm0.25$ & $-1.51\pm$0.06 &  $-0.83\pm0.06$ &  DF     &  9.7    & 100     & 03 23 38.24 & +37 38 39.3 & V \\
WN J0343+7540 &   118$\pm$ 6 &   12.5$\pm$ 1.6 & \nodata         & $-1.54\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 03 43 39.77 & +75 40 43.2 & N \\
WN J0346+3039 &   286$\pm$12 &   35.6$\pm$ 1.9 & $  4.95\pm0.18$ & $-1.43\pm$0.05 &  $-1.59\pm0.05$ &   D     &  0.4    &  89     & 03 46 42.60 & +30 39 51.0 & V \\
WN J0352+3143 &   154$\pm$ 7 &   21.8$\pm$ 1.5 & \nodata         & $-1.34\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 03 52 24.49 & +31 43 03.1 & N \\
&&&&&&&&&&&\\		  
WN J0359+3000 &    88$\pm$ 6 &   12.1$\pm$ 0.5 & \nodata         & $-1.36\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 03 59 12.86 & +30 00 51.7 & N \\
WN J0528+6549 &    96$\pm$ 6 &   10.6$\pm$ 2.4 & $  1.08\pm0.09$ & $-1.51\pm$0.16 &  $-1.84\pm0.19$ &   S     &  1.9    & 108     & 05 28 46.07 & +65 49 57.3 & V \\
WN J0533+7205 &   117$\pm$ 7 &   17.4$\pm$ 1.6 & $  2.42\pm0.12$ & $-1.30\pm$0.08 &  $-1.59\pm0.08$ &   D     &  2.9    & 140     & 05 33 38.64 & +72 05 52.7 & V \\
WN J0538+7348 &   132$\pm$ 7 &   18.1$\pm$ 0.5 & $  3.20\pm0.14$ & $-1.36\pm$0.04 &  $-1.39\pm0.04$ &   S     &  2.1    & 113     & 05 38 25.59 & +73 48 39.6 & V \\
WN J0559+6926 &    87$\pm$ 5 &   12.9$\pm$ 0.5 & $  1.88\pm0.13$ & $-1.31\pm$0.06 &  $-1.55\pm0.06$ &   S     &  0.3    &  85     & 05 59 06.04 & +69 26 37.8 & V \\
&&&&&&&&&&&\\		  
WN J0610+6611 &    98$\pm$ 6 &   12.5$\pm$ 1.9 & $  1.19\pm0.09$ & $-1.41\pm$0.11 &  $-1.89\pm0.14$ &   S     &  2.2    & 114     & 06 10 08.59 & +66 11 43.1 & V \\
WN J0617+5012 &   196$\pm$ 9 &   26.5$\pm$ 0.7 & $  6.80\pm0.23$ & $-1.37\pm$0.04 &  $-1.09\pm0.03$ &   D     &  3.4    &  11     & 06 17 39.37 & +50 12 54.7 & V \\
WN J0625+5708 &    71$\pm$ 4 &   10.3$\pm$ 0.5 & $  1.54\pm0.10$ & $-1.32\pm$0.07 &  $-1.53\pm0.06$ &   D     &  7.3    &  18     & 06 25 01.67 & +57 08 26.1 & V \\
WN J0627+7311 &   470$\pm$19 &   61.9$\pm$ 2.9 & $  4.00\pm0.17$ & $-1.39\pm$0.04 &  $-2.20\pm0.05$ &   S     & $<0.3$  &   0     & 06 27 03.64 & +73 11 54.2 & V \\
WN J0633+6024 &   115$\pm$ 6 &   13.4$\pm$ 2.8 & $  2.07\pm0.11$ & $-1.47\pm$0.15 &  $-1.50\pm0.17$ &   S     &  2.2    & 118     & 06 33 19.70 & +60 24 37.1 & V \\
&&&&&&&&&&&\\		  
WN J0633+4653 &  3661$\pm$146 &  520.1$\pm$22.8 & $ 80.88\pm1.74$ & $-1.34\pm$0.04 &  $-1.50\pm0.04$ &   T     &  4.0    &  19     & 06 33 52.18 & +46 53 40.5 & V \\
WN J0641+4325 &   154$\pm$ 7 &   15.6$\pm$ 0.5 & \nodata         & $-1.57\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 06 41 08.23 & +43 25 00.3 & N \\
WN J0646+3912 &   166$\pm$ 8 &   20.5$\pm$ 2.4 & \nodata         & $-1.43\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 06 46 34.97 & +39 12 00.3 & N \\
WN J0648+4309 &   215$\pm$ 9 &   30.4$\pm$ 1.7 & $  5.00\pm0.19$ & $-1.34\pm$0.05 &  $-1.45\pm0.05$ &  DF     &  1.5    & 151     & 06 48 01.10 & +43 09 47.8 & V \\
WN J0648+4137 &    91$\pm$ 5 &   10.9$\pm$ 1.5 & $  1.69\pm0.11$ & $-1.45\pm$0.11 &  $-1.50\pm0.12$ &   S     & 13.2    &  94     & 06 48 14.58 & +41 37 18.8 & V \\
&&&&&&&&&&&\\		  
WN J0650+4106 &   393$\pm$16 &   53.5$\pm$ 1.2 & $ 15.04\pm0.41$ & $-1.37\pm$0.03 &  $-1.02\pm0.03$ &  DF     &  3.0    &  26     & 06 50 41.66 & +41 06 39.1 & V \\
WN J0653+4434 &   115$\pm$ 6 &   13.1$\pm$ 0.5 & \nodata         & $-1.49\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 06 53 23.84 & +44 34 55.4 & N \\
WN J0656+5301 &   137$\pm$ 7 &   18.7$\pm$ 1.5 & \nodata         & $-1.36\pm$0.07 &  \nodata        &   D     & 56.1    &  88     & 06 56 38.40 & +53 01 18.1 & F \\
WN J0658+4444 &   407$\pm$17 &   50.6$\pm$ 2.4 & $ 13.91\pm0.35$ & $-1.43\pm$0.04 &  $-1.04\pm0.04$ &   S     &  1.7    &  73     & 06 58 27.43 & +44 44 16.4 & V \\
WN J0702+4448 &   147$\pm$ 7 &   17.0$\pm$ 0.5 & \nodata         & $-1.48\pm$0.04 &  \nodata        &   S     &  7.8    & 119     & 07 02 16.79 & +44 48 59.7 & F \\
&&&&&&&&&&&\\		  
WN J0711+4242 &   140$\pm$ 6 &   16.0$\pm$ 0.5 & \nodata         & $-1.49\pm$0.04 &  \nodata        &   S     &  3.3    &  17     & 07 11 40.25 & +42 42 09.6 & F \\
WN J0715+4655 &    89$\pm$ 6 &   10.4$\pm$ 0.5 & $  1.86\pm0.13$ & $-1.47\pm$0.06 &  $-1.38\pm0.07$ &   S     &  0.2    & 114     & 07 15 02.03 & +46 55 26.3 & V \\
WN J0716+5107 &   204$\pm$ 9 &   28.4$\pm$ 0.7 & $  4.54\pm0.18$ & $-1.35\pm$0.04 &  $-1.47\pm0.04$ &   D     &  1.2    &   8     & 07 16 40.50 & +51 07 04.7 & V \\
WN J0717+4611$^*$ &   724$\pm$29 &  107.8$\pm$ 4.8 & $ 45.30\pm1.00$ & $-1.30\pm$0.04 &  $-0.70\pm0.04$ &   T     &  6.2    &  16     & 07 17 58.49 & +46 11 39.1 & V \\
WN J0720+5140 &    95$\pm$ 6 &   11.6$\pm$ 0.5 & \nodata         & $-1.44\pm$0.05 &  \nodata        &   S     &  3.2    & 101     & 07 20 00.20 & +51 40 28.5 & F \\
&&&&&&&&&&&\\		  
WN J0720+5758 &    93$\pm$ 7 &   13.9$\pm$ 0.5 & $  2.37\pm0.12$ & $-1.30\pm$0.05 &  $-1.42\pm0.05$ &   S     &  2.0    & 109     & 07 20 09.56 & +57 58 32.9 & V \\
WN J0721+3324 &   313$\pm$13 &   36.8$\pm$ 1.9 & $  2.35\pm0.13$ & $-1.47\pm$0.05 &  $-2.21\pm0.06$ &  DF     &  2.0    & 143     & 07 21 56.85 & +33 24 53.8 & V \\
WN J0725+4123$^*$ &   272$\pm$12 &   35.5$\pm$ 1.9 & \nodata         & $-1.39\pm$0.05 &  \nodata        &   S     &  8.3    & 156     & 07 25 57.08 & +41 23 05.1 & F \\
WN J0727+3020$^*$ &    93$\pm$ 6 &   12.8$\pm$ 1.9 & \nodata         & $-1.36\pm$0.11 &  \nodata        &   D     & 34.8    & 103     & 07 27 48.50 & +30 21 00.7 & F \\
WN J0736+6845 &    84$\pm$ 5 &   12.4$\pm$ 0.5 & \nodata         & $-1.31\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 07 36 36.42 & +68 45 56.8 & N \\
&&&&&&&&&&&\\		  
WN J0737+7146 &    79$\pm$ 5 &   10.3$\pm$ 0.5 & \nodata         & $-1.40\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 07 37 09.93 & +71 46 29.3 & N \\
WN J0740+6319 &   254$\pm$11 &   26.1$\pm$ 1.7 & \nodata         & $-1.56\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 07 40 27.01 & +63 19 55.2 & N \\
WN J0741+5611 &   313$\pm$13 &   44.4$\pm$ 1.0 & $  7.08\pm0.24$ & $-1.34\pm$0.03 &  $-1.48\pm0.03$ &   S     &  0.5    &  20     & 07 41 15.38 & +56 11 35.9 & V \\
WN J0747+3654 &   289$\pm$12 &   36.8$\pm$ 0.8 & \nodata         & $-1.41\pm$0.03 &  \nodata        &   S     &  2.1    &   2     & 07 47 29.38 & +36 54 38.1 & F \\
WN J0747+4527 &   138$\pm$ 7 &   19.1$\pm$ 2.2 & \nodata         & $-1.35\pm$0.09 &  \nodata        &   S     &  3.5    & 109     & 07 47 29.56 & +45 27 16.3 & F \\
&&&&&&&&&&&\\		  
WN J0751+3300 &    98$\pm$ 7 &   11.5$\pm$ 0.5 & $  1.90\pm0.12$ & $-1.47\pm$0.05 &  $-1.44\pm0.06$ &   S     &  0.4    & 139     & 07 51 48.04 & +33 00 07.1 & V \\
WN J0756+5010 &   204$\pm$ 9 &   29.9$\pm$ 0.7 & \nodata         & $-1.31\pm$0.04 &  \nodata        &   S     &  1.7    &  93     & 07 56 24.63 & +50 10 12.5 & F \\
WN J0801+7134 &   120$\pm$ 6 &   13.5$\pm$ 2.3 & \nodata         & $-1.50\pm$0.13 &  \nodata        & \nodata & \nodata & \nodata & 08 01 18.68 & +71 34 01.6 & N \\
WN J0809+6624 &   257$\pm$11 &   32.2$\pm$ 2.3 & \nodata         & $-1.42\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 08 09 19.28 & +66 24 09.5 & N \\
WN J0810+4948 &   146$\pm$ 7 &   18.1$\pm$ 1.4 & $  2.16\pm0.13$ & $-1.43\pm$0.07 &  $-1.74\pm0.08$ &   S     & $<0.3$  &   0     & 08 10 34.92 & +49 48 37.5 & V \\
&&&&&&&&&&&\\		  
WN J0812+3424 &   160$\pm$ 8 &   19.9$\pm$ 1.4 & \nodata         & $-1.43\pm$0.06 &  \nodata        &   D     &  6.6    &  58     & 08 12 14.43 & +34 24 09.3 & F \\
WN J0813+4828 &   184$\pm$ 9 &   23.3$\pm$ 1.7 & $ 15.20\pm0.40$ & $-1.42\pm$0.06 &  $-0.32\pm0.06$ &   D     &  0.9    & 173     & 08 13 38.10 & +48 28 41.5 & V \\
WN J0819+5628 &    95$\pm$ 6 &   11.7$\pm$ 0.5 & \nodata         & $-1.43\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 08 19 33.65 & +56 28 38.1 & N \\
WN J0829+3834$^*$ &   112$\pm$ 6 &   12.7$\pm$ 1.3 & \nodata         & $-1.49\pm$0.08 &  \nodata        &   S     &  1.6    &   0     & 08 29 17.35 & +38 34 52.6 & F \\
WN J0830+3018 &   109$\pm$ 6 &   13.9$\pm$ 1.2 & \nodata         & $-1.41\pm$0.07 &  \nodata        &   S     &  3.5    &  89     & 08 30 36.91 & +30 18 11.8 & F \\
&&&&&&&&&&&\\		  
WN J0834+4820 &   128$\pm$ 7 &   17.9$\pm$ 0.5 & $  3.65\pm0.18$ & $-1.35\pm$0.04 &  $-1.27\pm0.04$ &   S     &  0.4    &  99     & 08 34 25.85 & +48 20 00.8 & V \\
WN J0835+3439 &   143$\pm$ 7 &   19.1$\pm$ 1.3 & \nodata         & $-1.38\pm$0.06 &  \nodata        &   D     & 58.0    & 168     & 08 35 22.92 & +34 39 49.8 & F \\
WN J0842+3540 &   110$\pm$ 6 &   15.0$\pm$ 0.5 & \nodata         & $-1.36\pm$0.04 &  \nodata        &   S     &  1.1    &   0     & 08 42 10.82 & +35 40 42.2 & F \\
WN J0842+3101 &    76$\pm$ 5 &   10.5$\pm$ 3.6 & \nodata         & $-1.36\pm$0.24 &  \nodata        & \nodata & \nodata & \nodata & 08 42 16.35 & +31 01 11.6 & N \\
WN J0843+3723 &   290$\pm$13 &   35.8$\pm$ 1.9 & \nodata         & $-1.43\pm$0.05 &  \nodata        &   S     &  1.1    &   5     & 08 43 02.09 & +37 23 18.1 & F \\
&&&&&&&&&&&\\
WN J0850+4830$^*$ &   192$\pm$ 9 &   18.9$\pm$ 1.4 & $  1.53\pm0.13$ & $-1.59\pm$0.06 &  $-2.02\pm0.09$ &   S     &  0.3    &  52     & 08 50 56.50 & +48 30 46.2 & V \\
WN J0852+3311 &   179$\pm$ 8 &   24.6$\pm$ 1.5 & \nodata         & $-1.36\pm$0.05 &  \nodata        &   D     &  6.1    &  13     & 08 52 50.55 & +33 11 41.0 & F \\
WN J0901+6547$^{\dag}$ &   140$\pm$ 7 &   19.0$\pm$ 0.5 & $ 71.60\pm1.57$ & $-1.37\pm$0.04 &  $ 1.07\pm0.03$ &   D     & 37.6    & 117     & 09 01 27.69 & +65 47 25.8 & V \\
WN J0901+3151 &   135$\pm$ 8 &   20.1$\pm$ 1.4 & \nodata         & $-1.30\pm$0.06 &  \nodata        &   D     & 20.1    & 109     & 09 01 48.50 & +31 51 59.4 & F \\
WN J0903+8246 &   112$\pm$ 6 &   15.5$\pm$ 0.5 & \nodata         & $-1.35\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 09 03 44.81 & +82 46 02.0 & N \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{325}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{325}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
WN J0911+6306 &   118$\pm$ 6 &   12.9$\pm$ 1.3 & \nodata         & $-1.52\pm$0.08 &  \nodata        & \nodata & \nodata & \nodata & 09 11 34.24 & +63 06 21.7 & N \\
WN J0913+6104 &   297$\pm$12 &   33.8$\pm$ 1.8 & \nodata         & $-1.49\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 09 13 05.21 & +61 04 11.7 & N \\
WN J0915+8133 &   127$\pm$ 5 &   18.6$\pm$ 0.6 & $  2.99\pm0.13$ & $-1.32\pm$0.04 &  $-1.47\pm0.04$ &   S     &  2.3    & 127     & 09 15 09.29 & +81 33 34.1 & V \\
WN J0920+5544 &   142$\pm$ 7 &   13.5$\pm$ 1.2 & \nodata         & $-1.61\pm$0.07 &  \nodata        &   D     &  8.9    & 129     & 09 20 46.78 & +55 44 21.8 & F \\
WN J0923+4602 &   107$\pm$ 5 &   12.1$\pm$ 0.5 & \nodata         & $-1.49\pm$0.06 &  \nodata        &   D     & 21.6    & 172     & 09 23 10.44 & +46 02 59.0 & F \\
&&&&&&&&&&&\\		  
WN J0928+6003 &   119$\pm$ 6 &   11.0$\pm$ 0.5 & $  2.14\pm0.11$ & $-1.63\pm$0.05 &  $-1.32\pm0.06$ &   S     &  3.4    & 128     & 09 28 44.58 & +60 03 01.7 & V \\
WN J0930+4358 &   118$\pm$ 7 &   12.0$\pm$ 0.5 & \nodata         & $-1.57\pm$0.05 &  \nodata        &   S     &  3.1    &  88     & 09 30 12.14 & +43 58 27.2 & F \\
WN J0930+3207 &   218$\pm$ 9 &   31.1$\pm$ 1.7 & \nodata         & $-1.33\pm$0.05 &  \nodata        &   S     & 11.7    &  58     & 09 30 53.32 & +32 07 20.8 & F \\
WN J0939+6323 &   268$\pm$11 &   39.7$\pm$ 2.0 & $ 10.86\pm0.29$ & $-1.31\pm$0.05 &  $-1.04\pm0.05$ &   T     & 30.3    &  27     & 09 39 54.89 & +63 23 31.9 & V \\
WN J0940+3838 &   108$\pm$ 6 &   11.8$\pm$ 1.6 & \nodata         & $-1.52\pm$0.10 &  \nodata        & \nodata & \nodata & \nodata & 09 40 26.15 & +38 38 35.0 & N \\
&&&&&&&&&&&\\		  
WN J0946+6726 &   632$\pm$25 &   84.7$\pm$ 3.7 & $ 40.19\pm0.88$ & $-1.38\pm$0.04 &  $-0.60\pm0.04$ &   T     & 44.8    & 114     & 09 46 44.25 & +67 26 41.8 & V \\
WN J0948+6305 &   731$\pm$29 &   90.5$\pm$ 1.9 & $ 14.46\pm0.38$ & $-1.43\pm$0.03 &  $-1.48\pm0.03$ &   D     &  3.1    & 134     & 09 48 40.83 & +63 05 42.0 & V \\
WN J0952+5153 &   211$\pm$10 &   16.1$\pm$ 1.3 & \nodata         & $-1.76\pm$0.06 &  \nodata        &   S     &  2.7    & 166     & 09 52 49.14 & +51 53 05.0 & F \\
WN J0955+6023 &   103$\pm$ 6 &   10.9$\pm$ 1.6 & $  4.32\pm0.15$ & $-1.54\pm$0.11 &  $-0.75\pm0.12$ &  DF     &  3.1    & 129     & 09 55 30.01 & +60 23 17.1 & V \\
WN J1002+5512 &   119$\pm$ 5 &   17.7$\pm$ 0.5 & \nodata         & $-1.30\pm$0.05 &  \nodata        &   S     & 10.4    &  58     & 10 02 39.24 & +55 12 55.5 & F \\
&&&&&&&&&&&\\		  
WN J1003+4448 &    94$\pm$ 5 &   13.9$\pm$ 2.0 & \nodata         & $-1.31\pm$0.11 &  \nodata        &  DF     & 17.2    &  93     & 10 03 30.22 & +44 48 16.2 & F \\
WN J1012+3334$^*$ &   168$\pm$ 8 &   16.4$\pm$ 1.6 & \nodata         & $-1.59\pm$0.07 &  \nodata        &   D     & 22.1    &   6     & 10 12 00.43 & +33 35 00.9 & F \\
WN J1013+3254 &   102$\pm$ 7 &   14.2$\pm$ 0.5 & \nodata         & $-1.35\pm$0.05 &  \nodata        &   S     & $<0.3$  &  89     & 10 13 06.54 & +32 54 33.2 & F \\
WN J1014+7407 &   170$\pm$ 8 &   21.8$\pm$ 0.6 & $  3.76\pm0.14$ & $-1.41\pm$0.04 &  $-1.41\pm0.04$ &   S     &  2.2    & 150     & 10 14 15.75 & +74 07 56.2 & V \\
WN J1015+3038 &   285$\pm$12 &   38.0$\pm$ 1.9 & \nodata         & $-1.38\pm$0.04 &  \nodata        &   D     & 12.8    & 151     & 10 15 08.92 & +30 38 02.0 & F \\
&&&&&&&&&&&\\		  
WN J1015+7432 &   146$\pm$ 7 &   21.4$\pm$ 0.6 & \nodata         & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 10 15 52.49 & +74 32 20.0 & N \\
WN J1018+3634 &   137$\pm$ 7 &   20.0$\pm$ 1.4 & \nodata         & $-1.32\pm$0.06 &  \nodata        &   S     & $<0.3$  & 180     & 10 18 03.13 & +36 34 43.2 & F \\
WN J1019+5244 &    85$\pm$ 5 &   10.5$\pm$ 0.4 & \nodata         & $-1.43\pm$0.06 &  \nodata        &   D     & 16.5    & 145     & 10 19 20.59 & +52 44 33.2 & F \\
WN J1022+3308 &    90$\pm$ 5 &   10.1$\pm$ 0.4 & \nodata         & $-1.50\pm$0.05 &  \nodata        &   S     &  7.8    & 136     & 10 22 37.44 & +33 08 43.6 & F \\
WN J1026+2943 &    81$\pm$ 6 &   12.0$\pm$ 1.2 & \nodata         & $-1.31\pm$0.08 &  \nodata        &   S     & 11.9    &  20     & 10 26 12.04 & +29 43 48.0 & F \\
&&&&&&&&&&&\\		  
WN J1029+4838 &   118$\pm$ 8 &   17.2$\pm$ 1.4 & $  2.80\pm0.16$ & $-1.32\pm$0.07 &  $-1.46\pm0.08$ &   S     &  2.0    & 131     & 10 29 32.99 & +48 38 09.0 & V \\
WN J1030+5415 &   223$\pm$10 &   29.2$\pm$ 1.6 & \nodata         & $-1.39\pm$0.05 &  \nodata        &   S     &  6.1    &  44     & 10 30 42.94 & +54 15 35.9 & F \\
WN J1036+3936 &   153$\pm$ 7 &   16.7$\pm$ 0.5 & \nodata         & $-1.52\pm$0.04 &  \nodata        &   T     & 17.5    & 107     & 10 36 21.29 & +39 36 59.4 & F \\
WN J1038+4229 &   816$\pm$33 &  114.0$\pm$ 5.1 & \nodata         & $-1.35\pm$0.04 &  \nodata        &   S     &  1.2    &   3     & 10 38 41.04 & +42 29 51.5 & F \\
WN J1041+5859 &   193$\pm$ 9 &   25.2$\pm$ 0.6 & $  6.96\pm0.22$ & $-1.39\pm$0.04 &  $-1.04\pm0.03$ &   D     & 11.2    & 119     & 10 41 29.64 & +58 59 23.5 & V \\
&&&&&&&&&&&\\		  
WN J1043+3953 &    95$\pm$ 8 &   13.9$\pm$ 0.5 & \nodata         & $-1.32\pm$0.05 &  \nodata        &   S     & $<0.3$  &  79     & 10 43 32.24 & +39 53 46.8 & F \\
WN J1052+4826 &  1039$\pm$41 &  154.2$\pm$ 6.8 & \nodata         & $-1.31\pm$0.04 &  \nodata        &   D     & 10.0    & 108     & 10 52 53.05 & +48 26 33.8 & F \\
WN J1053+5424 &   467$\pm$20 &   66.4$\pm$ 1.4 & $  7.94\pm0.25$ & $-1.34\pm$0.03 &  $-1.70\pm0.03$ &   D     &  1.1    &  34     & 10 53 36.31 & +54 24 42.1 & V \\
WN J1055+3047 &   342$\pm$14 &   39.0$\pm$ 2.0 & \nodata         & $-1.49\pm$0.05 &  \nodata        &   S     &  7.1    & 147     & 10 55 18.52 & +30 47 23.2 & F \\
WN J1057+3156 &   221$\pm$10 &   22.2$\pm$ 1.5 & \nodata         & $-1.57\pm$0.06 &  \nodata        &   T     & 28.7    &  20     & 10 57 56.56 & +31 56 21.0 & F \\
&&&&&&&&&&&\\		  
WN J1057+3007 &   276$\pm$12 &   39.5$\pm$ 2.0 & \nodata         & $-1.33\pm$0.05 &  \nodata        &   D     & 24.6    &  90     & 10 57 57.45 & +30 07 02.9 & F \\
WN J1058+3506 &   205$\pm$10 &   24.0$\pm$ 1.5 & \nodata         & $-1.47\pm$0.05 &  \nodata        &   S     &  1.3    & 126     & 10 58 14.74 & +35 06 40.9 & F \\
WN J1058+7003 &    82$\pm$ 4 &   10.5$\pm$ 0.5 & \nodata         & $-1.41\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 10 58 34.95 & +70 03 17.6 & N \\
WN J1059+4341 &    99$\pm$ 8 &   12.3$\pm$ 1.6 & \nodata         & $-1.43\pm$0.10 &  \nodata        &   D     & 29.1    &  66     & 10 59 43.88 & +43 41 05.2 & F \\
WN J1101+3520$^*$ &   120$\pm$ 7 &   17.5$\pm$ 2.1 & \nodata         & $-1.32\pm$0.09 &  \nodata        &   S     &  8.1    &   1     & 11 01 14.35 & +35 20 12.7 & F \\
&&&&&&&&&&&\\
WN J1111+3311 &    92$\pm$ 6 &   13.3$\pm$ 0.5 & \nodata         & $-1.32\pm$0.05 &  \nodata        &   S     &  6.7    &  16     & 11 11 40.79 & +33 12 00.9 & F \\
WN J1115+5016 &   232$\pm$10 &   33.9$\pm$ 0.8 & $  5.47\pm0.22$ & $-1.32\pm$0.03 &  $-1.46\pm0.04$ &   D     &  0.2    & 117     & 11 15 06.87 & +50 16 23.9 & V \\
WN J1117+5251 &  1439$\pm$57 &  198.7$\pm$ 8.7 & \nodata         & $-1.36\pm$0.04 &  \nodata        &   D     &  9.5    &   6     & 11 17 24.37 & +52 51 54.6 & F \\
WN J1122+3239 &   143$\pm$ 7 &   19.5$\pm$ 1.4 & \nodata         & $-1.36\pm$0.06 &  \nodata        &   S     &  4.2    &  89     & 11 22 33.53 & +32 39 40.9 & F \\
WN J1123+3141 &   623$\pm$25 &   74.0$\pm$ 3.3 & \nodata         & $-1.46\pm$0.04 &  \nodata        &   T     & 25.8    &  83     & 11 23 55.85 & +31 41 26.1 & F \\
&&&&&&&&&&&\\		  
WN J1124+3228 &   263$\pm$11 &   38.9$\pm$ 0.9 & \nodata         & $-1.31\pm$0.03 &  \nodata        &   S     &  5.7    & 165     & 11 24 34.17 & +32 28 19.6 & F \\
WN J1126+8318 &   175$\pm$ 8 &   25.8$\pm$ 1.6 & \nodata         & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 11 26 26.48 & +83 18 23.8 & N \\
WN J1128+4822 &   280$\pm$12 &   29.9$\pm$ 0.7 & \nodata         & $-1.53\pm$0.03 &  \nodata        &   S     &  1.2    & 171     & 11 28 05.19 & +48 22 56.6 & F \\
WN J1128+6416 &   257$\pm$11 &   31.0$\pm$ 1.7 & $  3.20\pm0.17$ & $-1.45\pm$0.05 &  $-1.82\pm0.06$ &   S     &  0.8    & 116     & 11 28 12.10 & +64 16 25.3 & V \\
WN J1130+4911 &   134$\pm$ 6 &   18.9$\pm$ 1.5 & \nodata         & $-1.34\pm$0.07 &  \nodata        &   T     & 37.0    & 145     & 11 30 17.53 & +49 11 17.7 & F \\
&&&&&&&&&&&\\		  
WN J1139+3048 &   819$\pm$33 &  119.6$\pm$ 5.3 & \nodata         & $-1.32\pm$0.04 &  \nodata        &   D     &  9.0    &  40     & 11 39 14.34 & +30 48 50.7 & F \\
WN J1139+3706 &   139$\pm$ 8 &   16.7$\pm$ 1.4 & \nodata         & $-1.45\pm$0.07 &  \nodata        &   S     &  3.5    &  32     & 11 39 43.04 & +37 06 55.7 & F \\
WN J1141+6924 &    81$\pm$ 5 &   11.8$\pm$ 0.5 & \nodata         & $-1.32\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 11 41 09.71 & +69 24 16.3 & N \\
WN J1148+5116 &   148$\pm$ 7 &   20.5$\pm$ 1.7 & \nodata         & $-1.35\pm$0.07 &  \nodata        &   D     &  6.7    &  50     & 11 48 01.92 & +51 16 29.6 & F \\
WN J1148+6233 &    98$\pm$ 5 &   14.1$\pm$ 0.5 & $  1.37\pm0.09$ & $-1.33\pm$0.05 &  $-1.88\pm0.06$ &   S     &  2.4    & 144     & 11 48 44.42 & +62 33 24.6 & V \\
&&&&&&&&&&&\\		  
WN J1148+3519 &   114$\pm$ 7 &   13.9$\pm$ 1.7 & \nodata         & $-1.44\pm$0.09 &  \nodata        &   D     & 20.0    &   7     & 11 48 54.29 & +35 19 10.1 & F \\
WN J1151+4436 &    78$\pm$ 5 &   11.1$\pm$ 0.5 & \nodata         & $-1.34\pm$0.06 &  \nodata        &   D     & 15.1    &  20     & 11 51 16.80 & +44 36 10.0 & F \\
WN J1152+3732$^*$ &   414$\pm$17 &   17.1$\pm$ 1.4 & \nodata         & $-2.18\pm$0.06 &  \nodata        &   S     & 15.0    & 119     & 11 52 36.34 & +37 32 43.9 & F \\
WN J1154+5415 &   153$\pm$ 7 &   19.1$\pm$ 0.5 & $  1.05\pm0.10$ & $-1.42\pm$0.04 &  $-2.33\pm0.08$ &   S     & $<0.3$  &   0     & 11 54 18.97 & +54 15 11.4 & V \\
WN J1203+8350 &   132$\pm$ 6 &   18.5$\pm$ 0.5 & \nodata         & $-1.35\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 12 03 30.63 & +83 50 37.1 & N \\
&&&&&&&&&&&\\		  
WN J1204+5014 &    94$\pm$ 5 &   11.3$\pm$ 1.7 & \nodata         & $-1.45\pm$0.11 &  \nodata        & \nodata & \nodata & \nodata & 12 04 31.11 & +50 14 49.8 & N \\
WN J1206+3136 &   167$\pm$ 9 &   22.2$\pm$ 1.5 & \nodata         & $-1.38\pm$0.06 &  \nodata        &   D     & 16.6    &  53     & 12 06 48.10 & +31 36 50.9 & F \\
WN J1208+4301 &   162$\pm$ 8 &   13.9$\pm$ 1.4 & \nodata         & $-1.68\pm$0.08 &  \nodata        &   T     &  8.0    &  27     & 12 08 42.77 & +43 01 42.3 & F \\
WN J1216+4446 &   191$\pm$ 8 &   13.6$\pm$ 0.5 & \nodata         & $-1.81\pm$0.04 &  \nodata        &   S     &  6.1    &  98     & 12 16 46.84 & +44 46 51.3 & F \\
WN J1218+3143 &  1906$\pm$76 &  281.5$\pm$12.4 & \nodata         & $-1.31\pm$0.04 &  \nodata        &   S     &  5.6    &  65     & 12 18 31.47 & +31 43 41.7 & F \\
&&&&&&&&&&&\\		  
WN J1219+4644 &   140$\pm$ 8 &   20.9$\pm$ 0.6 & $  2.84\pm0.14$ & $-1.30\pm$0.04 &  $-1.59\pm0.05$ &   S     &  0.2    & 157     & 12 19 31.79 & +46 44 49.6 & V \\
WN J1223+4256 &   116$\pm$ 6 &   17.2$\pm$ 0.5 & \nodata         & $-1.31\pm$0.04 &  \nodata        &   S     &  4.3    & 179     & 12 23 11.32 & +42 56 57.3 & F \\
WN J1224+4956 &   145$\pm$ 7 &   21.4$\pm$ 1.6 & \nodata         & $-1.31\pm$0.06 &  \nodata        &   T     & 39.6    &  66     & 12 24 21.03 & +49 56 49.2 & F \\
WN J1224+5436 &   790$\pm$31 &   69.1$\pm$ 1.5 & $  6.30\pm0.20$ & $-1.67\pm$0.03 &  $-1.92\pm0.03$ &   D     &  0.9    &  16     & 12 24 52.35 & +54 36 39.9 & V \\
WN J1226+4836 &   155$\pm$ 8 &   17.0$\pm$ 0.5 & \nodata         & $-1.51\pm$0.04 &  \nodata        &   S     &  4.8    & 115     & 12 26 22.45 & +48 36 39.6 & F \\
&&&&&&&&&&&\\
WN J1232+4621$^*$ &   133$\pm$ 6 &   19.8$\pm$ 1.8 & \nodata         & $-1.30\pm$0.07 &  \nodata        &  DF     & 12.5    & 156     & 12 32 39.79 & +46 21 48.1 & F \\
WN J1242+3915 &   549$\pm$22 &   78.4$\pm$ 1.7 & \nodata         & $-1.33\pm$0.03 &  \nodata        &   D     & 11.2    &  51     & 12 42 53.09 & +39 15 48.6 & F \\
WN J1247+6121 &   103$\pm$ 5 &   15.4$\pm$ 2.4 & \nodata         & $-1.30\pm$0.11 &  \nodata        & \nodata & \nodata & \nodata & 12 47 45.31 & +61 21 23.3 & N \\
WN J1249+4043 &   160$\pm$ 7 &   22.8$\pm$ 1.4 & \nodata         & $-1.33\pm$0.05 &  \nodata        &   D     & 37.0    &  80     & 12 49 27.43 & +40 43 49.3 & F \\
WN J1258+3212 &   182$\pm$12 &   19.9$\pm$ 1.5 & \nodata         & $-1.52\pm$0.06 &  \nodata        &   S     &  6.7    & 131     & 12 58 23.62 & +32 12 42.4 & F \\
&&&&&&&&&&&\\		  
WN J1258+5041 &   230$\pm$11 &   28.8$\pm$ 2.0 & \nodata         & $-1.42\pm$0.06 &  \nodata        &   T     & 44.9    &  58     & 12 58 50.96 & +50 41 42.3 & F \\
WN J1259+3121 &   268$\pm$11 &   34.0$\pm$ 1.8 & \nodata         & $-1.41\pm$0.05 &  \nodata        &  DF     & 20.6    &   1     & 12 59 51.96 & +31 21 05.6 & F \\
WN J1300+5311 &   157$\pm$ 7 &   19.2$\pm$ 0.5 & $  2.70\pm0.16$ & $-1.44\pm$0.04 &  $-1.58\pm0.05$ &   S     &  0.3    &   7     & 13 00 36.25 & +53 11 52.4 & V \\
WN J1302+3206 &   383$\pm$16 &   54.0$\pm$ 1.2 & \nodata         & $-1.34\pm$0.03 &  \nodata        &   S     &  4.7    & 102     & 13 02 03.07 & +32 06 35.6 & F \\
WN J1303+8024 &   165$\pm$ 7 &   22.2$\pm$ 0.6 & $  5.05\pm0.18$ & $-1.37\pm$0.03 &  $-1.19\pm0.04$ &   D     &  4.1    & 145     & 13 03 33.92 & +80 24 42.2 & V \\
&&&&&&&&&&&\\		  
WN J1303+5437 &   145$\pm$ 7 &   15.4$\pm$ 1.4 & \nodata         & $-1.54\pm$0.07 &  \nodata        &   D     & 16.5    &  88     & 13 03 45.48 & +54 37 28.9 & F \\
WN J1306+4726 &   100$\pm$ 7 &   13.1$\pm$ 0.5 & \nodata         & $-1.39\pm$0.05 &  \nodata        &   S     & 10.2    &  40     & 13 06 35.99 & +47 26 10.1 & F \\
WN J1310+5706 &   112$\pm$ 6 &   15.9$\pm$ 0.5 & \nodata         & $-1.34\pm$0.04 &  \nodata        &   S     &  4.2    &  99     & 13 10 22.96 & +57 06 57.9 & F \\
WN J1310+3820 &    69$\pm$ 4 &   10.3$\pm$ 1.5 & \nodata         & $-1.30\pm$0.12 &  \nodata        &   S     &  4.4    &  18     & 13 10 24.08 & +38 20 44.1 & F \\
WN J1312+6646 &   291$\pm$12 &   41.6$\pm$ 0.9 & $  8.56\pm0.24$ & $-1.33\pm$0.03 &  $-1.27\pm0.03$ &   D     &  6.3    & 118     & 13 12 45.59 & +66 46 36.1 & V \\
&&&&&&&&&&&\\		  
WN J1314+3649 &   286$\pm$11 &   36.4$\pm$ 0.8 & \nodata         & $-1.41\pm$0.03 &  \nodata        &   S     &  1.3    &  90     & 13 14 17.86 & +36 49 14.6 & F \\
WN J1314+3515$^*$ &   169$\pm$ 7 &   20.2$\pm$ 1.7 & \nodata         & $-1.45\pm$0.07 &  \nodata        &  DF     & 34.2    &  47     & 13 14 25.00 & +35 15 53.9 & F \\
WN J1315+4337 &   149$\pm$ 8 &   16.3$\pm$ 0.5 & \nodata         & $-1.52\pm$0.04 &  \nodata        &   S     &  1.3    & 152     & 13 15 19.05 & +43 37 57.1 & F \\
WN J1321+3311 &   141$\pm$ 8 &   19.0$\pm$ 0.6 & \nodata         & $-1.37\pm$0.04 &  \nodata        &   D     & 14.7    &  63     & 13 21 13.55 & +33 11 31.2 & F \\
WN J1323+4713 &   106$\pm$ 5 &   14.9$\pm$ 0.5 & \nodata         & $-1.34\pm$0.04 &  \nodata        &   S     &  2.5    & 139     & 13 23 08.31 & +47 13 10.7 & F \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{325}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{325}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
WN J1327+5341 &   196$\pm$ 9 &   27.4$\pm$ 0.7 & \nodata         & $-1.35\pm$0.04 &  \nodata        &   S     &  0.6    & 162     & 13 27 12.77 & +53 41 20.6 & F \\
WN J1327+5332 &   163$\pm$ 7 &   20.5$\pm$ 0.6 & $  2.70\pm0.17$ & $-1.42\pm$0.04 &  $-1.61\pm0.06$ &   D     &  0.3    &  89     & 13 27 37.86 & +53 32 10.8 & V \\
WN J1329+3046$^*$ &    86$\pm$ 5 &   11.7$\pm$ 1.7 & \nodata         & $-1.37\pm$0.11 &  \nodata        &   S     &  1.6    &   6     & 13 29 31.75 & +30 46 13.6 & F \\
WN J1329+3046$^*$ &    88$\pm$ 5 &   12.1$\pm$ 2.0 & \nodata         & $-1.36\pm$0.13 &  \nodata        &   S     &  3.6    & 129     & 13 29 55.12 & +30 46 51.2 & F \\
WN J1330+6505 &    74$\pm$ 6 &   10.5$\pm$ 0.5 & $  2.34\pm0.12$ & $-1.34\pm$0.06 &  $-1.21\pm0.06$ &   S     &  1.8    &   5     & 13 30 02.77 & +65 04 59.3 & V \\
&&&&&&&&&&&\\
WN J1330+3037$^*$ &   496$\pm$20 &   64.5$\pm$ 2.9 & \nodata         & $-1.40\pm$0.04 &  \nodata        &   D     & 25.5    & 140     & 13 30 53.67 & +30 37 59.1 & F \\
WN J1330+3604 &   103$\pm$ 5 &   15.1$\pm$ 0.5 & \nodata         & $-1.31\pm$0.05 &  \nodata        &   D     &  9.6    &   0     & 13 30 56.83 & +36 04 01.6 & F \\
WN J1330+5344$^*$ &   525$\pm$21 &   71.0$\pm$ 3.2 & $  8.10\pm0.29$ & $-1.37\pm$0.04 &  $-1.74\pm0.05$ &  DF     &  2.5    & 173     & 13 30 58.90 & +53 44 07.8 & V \\
WN J1331+2937 &    93$\pm$ 5 &   12.5$\pm$ 1.3 & $  3.44\pm0.13$ & $-1.37\pm$0.09 &  $-1.04\pm0.09$ &   S     &  2.7    &  40     & 13 31 21.58 & +29 37 12.6 & V \\
WN J1332+3009$^*$ &   239$\pm$10 &   35.3$\pm$ 2.0 & \nodata         & $-1.31\pm$0.05 &  \nodata        &   D     & 39.2    & 161     & 13 32 45.73 & +30 09 59.9 & F \\
&&&&&&&&&&&\\
WN J1333+3037$^*$ &   423$\pm$17 &   21.5$\pm$ 0.6 & \nodata         & $-2.04\pm$0.03 &  \nodata        &   S     &  0.4    & 179     & 13 33 21.20 & +30 37 35.1 & F \\
WN J1333+4913 &   149$\pm$ 7 &   22.2$\pm$ 0.6 & $  4.78\pm0.23$ & $-1.30\pm$0.04 &  $-1.22\pm0.04$ &   T     &  5.4    &  40     & 13 33 56.42 & +49 13 27.1 & V \\
WN J1335+3222$^*$ &   150$\pm$ 7 &   18.3$\pm$ 1.4 & \nodata         & $-1.44\pm$0.06 &  \nodata        &   D     &  8.8    &  85     & 13 35 35.44 & +32 22 48.7 & F \\
WN J1336+3820 &   116$\pm$ 6 &   15.6$\pm$ 0.5 & \nodata         & $-1.37\pm$0.04 &  \nodata        &   S     &  3.4    &  61     & 13 36 40.88 & +38 20 02.2 & F \\
WN J1337+3149 &   142$\pm$ 7 &   19.6$\pm$ 1.9 & \nodata         & $-1.36\pm$0.08 &  \nodata        &   D     & 35.2    &  21     & 13 37 02.46 & +31 49 49.2 & F \\
&&&&&&&&&&&\\		  
WN J1337+3401 &   109$\pm$ 8 &   14.3$\pm$ 0.5 & \nodata         & $-1.39\pm$0.04 &  \nodata        &   S     &  3.5    &  56     & 13 37 10.50 & +34 01 26.8 & F \\
WN J1339+5320 &   104$\pm$ 5 &   13.9$\pm$ 0.5 & $  1.80\pm0.15$ & $-1.38\pm$0.05 &  $-1.63\pm0.07$ &   D     &  0.1    & 138     & 13 39 59.25 & +53 20 07.8 & V \\
WN J1341+4953 &   153$\pm$ 8 &   16.4$\pm$ 1.4 & \nodata         & $-1.53\pm$0.07 &  \nodata        &   D     & 18.6    & 160     & 13 41 25.70 & +49 53 41.8 & F \\
WN J1346+6736 &   107$\pm$ 6 &   14.5$\pm$ 0.5 & $  2.82\pm0.16$ & $-1.37\pm$0.04 &  $-1.32\pm0.05$ &   S     & $<0.3$  &   0     & 13 46 37.02 & +67 36 21.7 & V \\
WN J1347+3033 &   341$\pm$14 &   42.4$\pm$ 2.2 & \nodata         & $-1.43\pm$0.05 &  \nodata        &   D     & 37.3    & 151     & 13 47 16.09 & +30 33 07.6 & F \\
&&&&&&&&&&&\\		  
WN J1352+4259 &  1213$\pm$48 &  173.9$\pm$ 7.7 & \nodata         & $-1.33\pm$0.04 &  \nodata        &   D     & 12.1    &  19     & 13 52 28.39 & +42 59 18.1 & F \\
WN J1353+3336 &   107$\pm$ 6 &   15.9$\pm$ 1.9 & \nodata         & $-1.31\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 13 53 07.46 & +33 36 24.6 & N \\
WN J1355+3848 &   204$\pm$ 8 &   25.6$\pm$ 0.6 & \nodata         & $-1.42\pm$0.03 &  \nodata        &   S     &  2.3    &  59     & 13 55 29.50 & +38 48 11.1 & F \\
WN J1359+7446$^*$ &   214$\pm$ 9 &   12.9$\pm$ 0.5 & $  1.26\pm0.10$ & $-1.92\pm$0.05 &  $-1.87\pm0.07$ &   S     &  2.5    &  12     & 13 59 16.90 & +74 46 42.6 & V \\
WN J1400+4348 &   178$\pm$ 7 &   20.2$\pm$ 1.5 & \nodata         & $-1.49\pm$0.06 &  \nodata        &   S     &  6.4    &  93     & 14 00 51.84 & +43 48 07.2 & F \\
&&&&&&&&&&&\\		  
WN J1403+3109 &   328$\pm$13 &   45.7$\pm$ 2.2 & \nodata         & $-1.35\pm$0.04 &  \nodata        &   S     & 11.0    &  25     & 14 03 39.47 & +31 09 11.4 & F \\
WN J1410+4615 &   103$\pm$ 5 &   14.2$\pm$ 1.4 & \nodata         & $-1.36\pm$0.08 &  \nodata        &   S     &  4.4    &  79     & 14 10 48.17 & +46 15 57.5 & F \\
WN J1416+3821 &    94$\pm$ 6 &   13.1$\pm$ 0.5 & \nodata         & $-1.35\pm$0.05 &  \nodata        &   D     &  7.6    &  14     & 14 16 13.21 & +38 21 56.7 & F \\
WN J1418+4546 &   186$\pm$ 8 &   17.9$\pm$ 0.5 & $  2.70\pm0.14$ & $-1.60\pm$0.04 &  $-1.52\pm0.05$ &   S     &  0.5    &  18     & 14 18 38.40 & +45 46 38.4 & V \\
WN J1420+6735 &   382$\pm$15 &   33.1$\pm$ 1.7 & $  1.22\pm0.09$ & $-1.67\pm$0.05 &  $-2.65\pm0.07$ &   S     &  2.0    & 173     & 14 20 03.34 & +67 35 07.5 & V \\
&&&&&&&&&&&\\		  
WN J1420+4126 &   128$\pm$ 6 &   18.7$\pm$ 0.6 & \nodata         & $-1.32\pm$0.04 &  \nodata        &   S     &  5.3    &  65     & 14 20 50.23 & +41 26 26.1 & F \\
WN J1421+3103 &   110$\pm$ 5 &   13.6$\pm$ 0.5 & \nodata         & $-1.43\pm$0.05 &  \nodata        &   S     &  0.4    & 127     & 14 21 07.69 & +31 03 03.9 & F \\
WN J1422+3452 &   163$\pm$ 7 &   10.7$\pm$ 1.3 & \nodata         & $-1.86\pm$0.09 &  \nodata        &   S     & 13.3    & 151     & 14 22 05.17 & +34 52 14.4 & F \\
WN J1422+4212 &   258$\pm$10 &   35.4$\pm$ 1.8 & \nodata         & $-1.36\pm$0.05 &  \nodata        &   S     &  5.1    & 164     & 14 22 44.38 & +42 12 00.2 & F \\
WN J1426+3522 &    89$\pm$ 5 &   11.5$\pm$ 1.6 & \nodata         & $-1.40\pm$0.11 &  \nodata        & \nodata & \nodata & \nodata & 14 26 56.32 & +35 22 34.7 & N \\
&&&&&&&&&&&\\		  
WN J1431+3015 &   101$\pm$ 5 &   14.3$\pm$ 1.5 & \nodata         & $-1.34\pm$0.09 &  \nodata        &   D     & 28.9    & 158     & 14 31 17.77 & +30 15 00.2 & F \\
WN J1431+7317 &   129$\pm$ 6 &   17.9$\pm$ 1.3 & $  4.65\pm0.19$ & $-1.35\pm$0.06 &  $-1.08\pm0.07$ &   D     & 11.2    &  47     & 14 31 28.01 & +73 17 29.7 & V \\
WN J1433+3044 &   144$\pm$ 6 &   16.7$\pm$ 1.3 & \nodata         & $-1.48\pm$0.06 &  \nodata        &   D     & 14.5    & 100     & 14 33 56.51 & +30 44 25.5 & F \\
WN J1435+3523 &   160$\pm$ 7 &   22.3$\pm$ 1.6 & \nodata         & $-1.35\pm$0.06 &  \nodata        &   S     &  8.0    &  64     & 14 35 53.99 & +35 24 06.8 & F \\
WN J1436+6319 &  3507$\pm$140 &  514.0$\pm$22.4 & $ 64.84\pm1.39$ & $-1.31\pm$0.04 &  $-1.67\pm0.04$ &   D     &  3.8    & 154     & 14 36 37.28 & +63 19 13.9 & V \\
&&&&&&&&&&&\\		  
WN J1437+7409 &   111$\pm$ 5 &   16.4$\pm$ 0.5 & $  1.32\pm0.11$ & $-1.31\pm$0.05 &  $-2.02\pm0.07$ &   S     & $<0.3$  &   0     & 14 37 35.89 & +74 09 22.2 & V \\
WN J1439+3729 &   142$\pm$ 7 &   17.1$\pm$ 0.5 & \nodata         & $-1.45\pm$0.04 &  \nodata        &   D     &  7.2    & 157     & 14 39 49.99 & +37 29 03.4 & F \\
WN J1440+3707$^*$ &   219$\pm$ 9 &   16.7$\pm$ 1.3 & \nodata         & $-1.76\pm$0.06 &  \nodata        &   S     &  7.4    &  61     & 14 40 03.63 & +37 07 27.4 & F \\
WN J1444+4114 &    97$\pm$ 5 &   13.2$\pm$ 1.4 & \nodata         & $-1.37\pm$0.09 &  \nodata        &   D     & 30.1    & 151     & 14 44 27.65 & +41 14 38.3 & F \\
WN J1444+4112 &   109$\pm$ 6 &   13.1$\pm$ 0.5 & \nodata         & $-1.45\pm$0.05 &  \nodata        &   D     & 12.6    &  96     & 14 44 48.82 & +41 12 25.5 & F \\
&&&&&&&&&&&\\		  
WN J1447+5423 &    97$\pm$ 6 &   13.3$\pm$ 0.5 & \nodata         & $-1.36\pm$0.05 &  \nodata        &   S     & 11.0    & 174     & 14 47 54.36 & +54 23 25.2 & F \\
WN J1450+3534 &    95$\pm$ 5 &   10.2$\pm$ 0.4 & \nodata         & $-1.53\pm$0.05 &  \nodata        &   S     &  3.3    &  62     & 14 50 20.69 & +35 34 46.5 & F \\
WN J1451+3649 &   254$\pm$10 &   29.8$\pm$ 2.3 & \nodata         & $-1.47\pm$0.06 &  \nodata        &   T     & 50.7    & 101     & 14 51 11.62 & +36 49 34.4 & F \\
WN J1454+3210 &   264$\pm$11 &   37.6$\pm$ 0.9 & \nodata         & $-1.33\pm$0.03 &  \nodata        &   S     &  3.0    &  22     & 14 54 11.64 & +32 10 16.8 & F \\
WN J1459+6405 &   339$\pm$14 &   40.0$\pm$ 3.6 & \nodata         & $-1.46\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 14 59 33.34 & +64 05 58.0 & N \\
&&&&&&&&&&&\\		  
WN J1459+4947 &   175$\pm$ 8 &   18.7$\pm$ 0.5 & \nodata         & $-1.53\pm$0.04 &  \nodata        &   S     &  3.0    & 109     & 14 59 43.19 & +49 47 15.9 & F \\
WN J1500+3613 &   390$\pm$16 &   52.9$\pm$ 2.5 & \nodata         & $-1.37\pm$0.04 &  \nodata        &   S     &  2.2    &  76     & 15 00 09.01 & +36 13 25.8 & F \\
WN J1502+4756 &   221$\pm$ 9 &   19.1$\pm$ 1.5 & \nodata         & $-1.68\pm$0.06 &  \nodata        &   D     & 12.3    &  37     & 15 02 03.58 & +47 56 34.7 & F \\
WN J1508+5839 &   122$\pm$ 6 &   12.5$\pm$ 0.5 & $  1.37\pm0.09$ & $-1.56\pm$0.05 &  $-1.78\pm0.06$ &   D     & 35.2    & 128     & 15 08 08.17 & +58 39 13.3 & V \\
WN J1509+5905$^*$ &   752$\pm$30 &  107.3$\pm$ 4.6 & $  8.60\pm0.26$ & $-1.33\pm$0.04 &  $-2.03\pm0.04$ &  DF     &  1.8    &  74     & 15 09 32.34 & +59 05 24.5 & V \\
&&&&&&&&&&&\\
WN J1525+3010 &   145$\pm$ 7 &   17.2$\pm$ 0.5 & \nodata         & $-1.46\pm$0.04 &  \nodata        &   S     &  1.2    & 123     & 15 25 01.21 & +30 10 30.2 & F \\
WN J1525+5130 &    94$\pm$ 5 &   10.7$\pm$ 0.5 & $  2.02\pm0.13$ & $-1.49\pm$0.06 &  $-1.34\pm0.06$ &   S     &  0.8    &   7     & 15 25 12.93 & +51 30 06.1 & V \\
WN J1528+6317 &   332$\pm$14 &   40.0$\pm$ 2.0 & $ 20.80\pm0.52$ & $-1.45\pm$0.04 &  $-0.53\pm0.05$ &  DF     &  6.0    & 121     & 15 28 06.47 & +63 17 40.2 & V \\
WN J1529+3454 &   124$\pm$ 6 &   13.0$\pm$ 0.5 & \nodata         & $-1.54\pm$0.05 &  \nodata        &   S     &  2.3    &  35     & 15 29 41.52 & +34 54 31.3 & F \\
WN J1537+3402 &    83$\pm$ 5 &   11.6$\pm$ 0.5 & \nodata         & $-1.35\pm$0.05 &  \nodata        &   S     &  1.7    &  31     & 15 37 50.57 & +34 02 33.3 & F \\
&&&&&&&&&&&\\		  
WN J1543+3512 &   231$\pm$10 &   23.6$\pm$ 1.5 & \nodata         & $-1.56\pm$0.05 &  \nodata        &   D     &  9.2    &   0     & 15 43 29.49 & +35 12 29.7 & F \\
WN J1546+3935 &   155$\pm$ 7 &   13.7$\pm$ 0.5 & \nodata         & $-1.66\pm$0.04 &  \nodata        &   D     &  8.5    & 102     & 15 46 41.95 & +39 35 52.7 & F \\
WN J1546+3005 &    92$\pm$ 6 &   13.0$\pm$ 0.5 & \nodata         & $-1.34\pm$0.05 &  \nodata        &   S     &  2.3    & 144     & 15 46 57.65 & +30 05 38.1 & F \\
WN J1550+3830 &   229$\pm$10 &   32.9$\pm$ 1.7 & \nodata         & $-1.33\pm$0.05 &  \nodata        &   S     &  4.2    & 178     & 15 50 19.42 & +38 30 14.8 & F \\
WN J1552+3715 &   546$\pm$22 &   27.3$\pm$ 1.6 & \nodata         & $-2.05\pm$0.05 &  \nodata        &   D     & 18.6    & 120     & 15 52 07.07 & +37 15 07.1 & F \\
&&&&&&&&&&&\\		  
WN J1555+4011 &   359$\pm$14 &   50.9$\pm$ 2.4 & \nodata         & $-1.34\pm$0.04 &  \nodata        &   S     &  1.1    &  90     & 15 55 02.50 & +40 11 58.2 & F \\
WN J1558+7028 &   114$\pm$ 6 &   15.7$\pm$ 2.1 & $  1.68\pm0.11$ & $-1.36\pm$0.11 &  $-1.80\pm0.12$ &   S     &  2.1    &  38     & 15 58 37.92 & +70 28 11.2 & V \\
WN J1559+6110 &   130$\pm$ 6 &   18.3$\pm$ 1.3 & $  3.47\pm0.14$ & $-1.34\pm$0.06 &  $-1.34\pm0.07$ &   S     &  0.3    &  20     & 15 59 50.65 & +61 10 57.8 & V \\
WN J1559+5926 &   116$\pm$ 6 &   15.3$\pm$ 1.3 & $ 41.70\pm0.92$ & $-1.39\pm$0.07 &  \nodata        &   D     & 31.0    &  60     & 15 59 54.42 & +59 26 35.3 & V \\
WN J1604+5505 &   142$\pm$ 7 &   20.7$\pm$ 0.6 & \nodata         & $-1.32\pm$0.04 &  \nodata        &   S     &  1.1    &  15     & 16 04 21.91 & +55 05 45.4 & F \\
&&&&&&&&&&&\\		  
WN J1606+6346 &   130$\pm$ 6 &   19.0$\pm$ 0.6 & $  5.60\pm0.19$ & $-1.32\pm$0.04 &  $-0.98\pm0.04$ &   D     &  5.6    &  14     & 16 06 12.44 & +63 47 06.1 & V \\
WN J1606+4142 &    83$\pm$ 5 &   12.3$\pm$ 0.5 & \nodata         & $-1.31\pm$0.05 &  \nodata        &   S     &  3.2    & 145     & 16 06 30.58 & +41 42 10.8 & F \\
WN J1609+5725 &    70$\pm$ 5 &   10.2$\pm$ 0.5 & $  2.13\pm0.11$ & $-1.32\pm$0.07 &  $-1.26\pm0.06$ &   S     &  1.7    &  60     & 16 09 28.14 & +57 25 02.8 & V \\
WN J1618+5736 &   233$\pm$10 &   33.5$\pm$ 1.8 & $  6.38\pm0.20$ & $-1.33\pm$0.05 &  $-1.34\pm0.05$ &   S     &  2.1    & 102     & 16 18 07.35 & +57 36 11.7 & V \\
WN J1622+3447 &   156$\pm$ 7 &   21.1$\pm$ 0.6 & \nodata         & $-1.37\pm$0.04 &  \nodata        &   S     &  1.6    &   0     & 16 22 10.93 & +34 47 44.6 & F \\
&&&&&&&&&&&\\		  
WN J1623+8213 &   166$\pm$ 7 &   19.8$\pm$ 0.6 & \nodata         & $-1.46\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 16 23 01.71 & +82 13 17.4 & N \\
WN J1624+4202 &    75$\pm$ 5 &   11.0$\pm$ 1.7 & \nodata         & $-1.31\pm$0.12 &  \nodata        &   D     & 24.4    &  19     & 16 24 37.86 & +42 02 10.5 & F \\
WN J1627+5430 &   146$\pm$ 7 &   20.9$\pm$ 0.6 & \nodata         & $-1.33\pm$0.04 &  \nodata        &   S     &  1.6    & 176     & 16 27 24.09 & +54 30 55.2 & F \\
WN J1628+3932 & 26737$\pm$1069 & 3680.7$\pm$35.1 & \nodata         & $-1.36\pm$0.03 &  \nodata        &   M     & 48.8    &  77     & 16 28 38.56 & +39 33 00.1 & F \\
WN J1633+7351 &    75$\pm$ 5 &   10.1$\pm$ 1.3 & $ 23.88\pm0.55$ & $-1.37\pm$0.11 &  $ 0.69\pm0.11$ &  DF     & 21.8    &  90     & 16 33 07.45 & +73 51 38.1 & V \\
&&&&&&&&&&&\\		  
WN J1645+4413 &   135$\pm$ 6 &   18.9$\pm$ 0.6 & \nodata         & $-1.35\pm$0.04 &  \nodata        &   S     &  1.1    &  56     & 16 45 35.69 & +44 13 42.1 & F \\
WN J1704+3839 &   335$\pm$14 &   34.5$\pm$ 1.8 & \nodata         & $-1.56\pm$0.05 &  \nodata        &   D     & 23.8    & 145     & 17 04 00.50 & +38 39 56.7 & F \\
WN J1713+3656 &   116$\pm$ 6 &   14.8$\pm$ 0.5 & \nodata         & $-1.41\pm$0.04 &  \nodata        &   S     &  1.1    & 169     & 17 13 55.63 & +36 56 34.5 & F \\
WN J1714+7031 &   132$\pm$ 6 &   14.2$\pm$ 1.4 & $  0.95\pm0.09$ & $-1.53\pm$0.08 &  $-2.18\pm0.11$ &   S     &  2.4    &  46     & 17 14 35.18 & +70 31 30.7 & V \\
WN J1714+5251 &   262$\pm$11 &   37.9$\pm$ 2.0 & \nodata         & $-1.32\pm$0.05 &  \nodata        &   D     & 26.6    &  80     & 17 14 37.93 & +52 51 30.1 & F \\
\end{tabular}
\end{table*}

\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{325}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{325}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
WN J1717+3828 &   368$\pm$15 &   35.8$\pm$ 2.0 & \nodata         & $-1.60\pm$0.05 &  \nodata        &   M     & 33.6    & 156     & 17 17 16.22 & +38 28 16.5 & F \\
WN J1718+5823 &  1098$\pm$44 &  133.2$\pm$ 2.7 & $ 11.26\pm0.32$ & $-1.44\pm$0.03 &  $-1.98\pm0.03$ &   S     &  0.3    & 107     & 17 18 18.51 & +58 23 21.8 & V \\
WN J1723+5822 &    88$\pm$ 6 &   10.4$\pm$ 0.5 & $  2.27\pm0.11$ & $-1.46\pm$0.06 &  $-1.23\pm0.06$ &   S     &  4.7    & 103     & 17 23 01.98 & +58 22 44.0 & V \\
WN J1723+6844 &   105$\pm$ 6 &   15.7$\pm$ 1.3 & \nodata         & $-1.30\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 17 23 05.64 & +68 44 17.7 & N \\
WN J1731+4640 &   200$\pm$ 9 &   15.7$\pm$ 0.5 & \nodata         & $-1.74\pm$0.04 &  \nodata        &   D     & 11.6    & 106     & 17 31 46.10 & +46 40 03.1 & F \\
&&&&&&&&&&&\\		  
WN J1731+4654 &   323$\pm$13 &   42.0$\pm$ 2.1 & \nodata         & $-1.40\pm$0.05 &  \nodata        &   S     &  1.9    & 176     & 17 31 59.63 & +46 54 00.2 & F \\
WN J1732+6757 &    85$\pm$ 5 &   11.9$\pm$ 0.5 & $  2.31\pm0.11$ & $-1.35\pm$0.05 &  $-1.32\pm0.05$ &   D     &  1.5    & 178     & 17 32 30.61 & +67 57 02.5 & V \\
WN J1733+4037 &    80$\pm$ 5 &   11.2$\pm$ 2.0 & \nodata         & $-1.35\pm$0.13 &  \nodata        & \nodata & \nodata & \nodata & 17 33 31.13 & +40 37 00.6 & N \\
WN J1734+4527 &    87$\pm$ 5 &   11.0$\pm$ 0.5 & \nodata         & $-1.42\pm$0.06 &  \nodata        &   D     & 10.4    & 174     & 17 34 07.58 & +45 27 25.6 & F \\
WN J1734+3606 &    69$\pm$ 3 &   10.2$\pm$ 3.2 & $  3.12\pm0.13$ & $-1.31\pm$0.22 &  $-0.95\pm0.25$ &   S     &  2.1    & 137     & 17 34 24.13 & +36 06 38.8 & V \\
&&&&&&&&&&&\\		  
WN J1736+6502 &   193$\pm$ 8 &   27.4$\pm$ 1.6 & $  4.40\pm0.16$ & $-1.34\pm$0.05 &  $-1.47\pm0.06$ &   D     & 16.0    & 159     & 17 36 37.50 & +65 02 28.7 & V \\
WN J1739+5309 &    78$\pm$ 5 &   11.3$\pm$ 0.5 & \nodata         & $-1.32\pm$0.06 &  \nodata        &   S     &  7.3    & 114     & 17 39 28.39 & +53 09 41.8 & F \\
WN J1749+5659 &   124$\pm$ 7 &   15.9$\pm$ 1.6 & \nodata         & $-1.41\pm$0.08 &  \nodata        & \nodata & \nodata & \nodata & 17 49 21.19 & +56 59 59.6 & N \\
WN J1749+6248 &   104$\pm$ 6 &   13.3$\pm$ 0.5 & $  2.93\pm0.12$ & $-1.41\pm$0.05 &  $-1.22\pm0.05$ &   S     &  1.7    &  48     & 17 49 27.04 & +62 48 54.0 & V \\
WN J1752+2949 &   135$\pm$ 6 &   16.9$\pm$ 0.5 & $  2.29\pm0.14$ & $-1.42\pm$0.04 &  $-1.61\pm0.05$ &   S     &  3.2    & 102     & 17 52 56.67 & +29 49 28.3 & V \\
&&&&&&&&&&&\\		  
WN J1801+3336 &   136$\pm$ 6 &   11.6$\pm$ 0.5 & $  1.26\pm0.12$ & $-1.69\pm$0.05 &  $-1.78\pm0.08$ &   S     &  2.5    &  34     & 18 01 07.26 & +33 36 40.4 & V \\
WN J1802+3948 &  1102$\pm$44 &  157.3$\pm$ 6.8 & $ 27.67\pm0.62$ & $-1.33\pm$0.04 &  $-1.40\pm0.04$ &   T     & 19.2    &  13     & 18 02 31.65 & +39 48 59.6 & V \\
WN J1804+5547 &   173$\pm$ 8 &   22.9$\pm$ 1.7 & \nodata         & $-1.38\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 18 04 15.35 & +55 47 16.3 & N \\
WN J1804+3048 &   192$\pm$ 8 &   27.7$\pm$ 0.7 & $  5.88\pm0.18$ & $-1.33\pm$0.04 &  $-1.25\pm0.03$ &   S     &  2.0    &  84     & 18 04 42.01 & +30 48 45.0 & V \\
WN J1806+6332 &   138$\pm$ 7 &   17.7$\pm$ 0.5 & \nodata         & $-1.41\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 18 06 23.66 & +63 32 07.9 & N \\
&&&&&&&&&&&\\		  
WN J1807+5027 &   483$\pm$19 &   71.4$\pm$ 3.3 & $ 11.67\pm0.31$ & $-1.31\pm$0.04 &  $-1.46\pm0.04$ &   D     &  3.7    & 173     & 18 07 07.39 & +50 27 25.8 & V \\
WN J1807+6628 &    76$\pm$ 5 &   10.9$\pm$ 1.4 & $  1.20\pm0.11$ & $-1.33\pm$0.10 &  $-1.78\pm0.13$ &   S     &  0.3    & 103     & 18 07 29.75 & +66 28 33.4 & V \\
WN J1810+6635 &   115$\pm$ 8 &   14.1$\pm$ 0.5 & $  2.62\pm0.12$ & $-1.44\pm$0.04 &  $-1.36\pm0.05$ &   S     &  1.6    &  15     & 18 10 28.41 & +66 35 15.1 & V \\
WN J1811+6008 &   160$\pm$ 7 &   17.8$\pm$ 0.5 & $  7.87\pm0.24$ & $-1.50\pm$0.04 &  $-0.66\pm0.03$ &  DF     &  3.5    &  31     & 18 11 18.38 & +60 08 42.9 & V \\
WN J1813+4847 &    92$\pm$ 5 &   12.1$\pm$ 0.5 & \nodata         & $-1.39\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 18 13 16.68 & +48 47 50.1 & N \\
&&&&&&&&&&&\\		  
WN J1814+5009 &   120$\pm$ 7 &   16.7$\pm$ 0.5 & \nodata         & $-1.35\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 18 14 01.40 & +50 09 58.0 & N \\
WN J1815+3656 &   124$\pm$ 6 &   17.6$\pm$ 0.6 & $  2.96\pm0.14$ & $-1.34\pm$0.04 &  $-1.43\pm0.05$ &   S     &  1.6    &  48     & 18 15 23.11 & +36 56 00.9 & V \\
WN J1816+3840 &   186$\pm$ 8 &   27.3$\pm$ 1.6 & \nodata         & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 18 16 26.11 & +38 40 53.0 & N \\
WN J1818+7042 &  1624$\pm$65 &  199.6$\pm$ 8.8 & $ 30.50\pm0.74$ & $-1.44\pm$0.04 &  $-1.51\pm0.04$ &   D     &  1.4    &  10     & 18 18 04.24 & +70 42 59.5 & V \\
WN J1818+3852 &   105$\pm$ 6 &   12.6$\pm$ 0.5 & $  1.29\pm0.09$ & $-1.45\pm$0.05 &  $-1.84\pm0.07$ &   S     &  2.6    &  64     & 18 18 42.17 & +38 52 20.4 & V \\
&&&&&&&&&&&\\		  
WN J1818+3428 &   167$\pm$ 7 &   23.7$\pm$ 0.6 & $  5.68\pm0.19$ & $-1.34\pm$0.04 &  $-1.15\pm0.03$ &   T     &  7.5    & 103     & 18 18 47.90 & +34 28 24.0 & V \\
WN J1818+6144 &   149$\pm$ 6 &   21.9$\pm$ 1.5 & $  1.11\pm0.10$ & $-1.31\pm$0.06 &  $-2.40\pm0.09$ &   S     &  1.6    &  11     & 18 18 50.55 & +61 44 18.4 & V \\
WN J1819+3122 &    77$\pm$ 5 &   10.5$\pm$ 0.5 & \nodata         & $-1.36\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 18 19 28.60 & +31 22 19.3 & N \\
WN J1819+6213 &   106$\pm$ 6 &   12.7$\pm$ 0.5 & $  0.47\pm0.08$ & $-1.45\pm$0.05 &  $-2.66\pm0.14$ &   S     &  1.6    &  41     & 18 19 52.26 & +62 13 58.0 & V \\
WN J1820+5711 &   136$\pm$ 7 &   20.3$\pm$ 1.5 & \nodata         & $-1.30\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 18 20 51.14 & +57 11 06.5 & N \\
&&&&&&&&&&&\\		  
WN J1821+3602 &  3398$\pm$136 &   99.0$\pm$ 4.2 & $233.33\pm4.90$ & $-2.42\pm$0.04 &  $ 0.69\pm0.04$ &   T     & 35.0    &  55     & 18 21 02.20 & +36 02 15.7 & V \\
WN J1821+3601$^{\dag}$ &   151$\pm$ 6 &   10.2$\pm$ 1.5 & $105.26\pm2.53$ & $-1.85\pm$0.11 &  $ 1.88\pm0.12$ &   D     & 34.9    &  55     & 18 21 22.59 & +36 01 03.3 & V \\
WN J1829+6914 &   207$\pm$ 9 &   13.0$\pm$ 1.3 & $  2.25\pm0.12$ & $-1.90\pm$0.08 &  $-1.41\pm0.09$ &   S     &  1.8    &  22     & 18 29 05.68 & +69 14 06.1 & V \\
WN J1829+4919 &    98$\pm$ 6 &   14.2$\pm$ 0.5 & $  7.95\pm0.24$ & $-1.32\pm$0.06 &  $-0.47\pm0.04$ &   D     & 12.5    & 173     & 18 29 33.74 & +49 19 55.6 & V \\
WN J1829+5945 &   346$\pm$14 &   50.4$\pm$ 2.4 & $  8.82\pm0.25$ & $-1.32\pm$0.04 &  $-1.40\pm0.04$ &   S     &  1.7    &  26     & 18 29 57.26 & +59 45 03.2 & V \\
&&&&&&&&&&&\\		  
WN J1830+6422 &    70$\pm$ 3 &   10.3$\pm$ 0.5 & \nodata         & $-1.31\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 18 30 45.82 & +64 22 26.3 & N \\
WN J1832+5354$^{\dag}$ &   226$\pm$10 &   28.7$\pm$ 1.6 & $ 23.82\pm0.59$ & $-1.41\pm$0.05 &  $-0.15\pm0.05$ &   D     & 19.4    &  56     & 18 32 41.16 & +53 54 34.0 & V \\
WN J1836+5210 &   191$\pm$ 9 &   24.2$\pm$ 1.5 & $  3.54\pm0.15$ & $-1.41\pm$0.05 &  $-1.55\pm0.06$ &   S     &  1.4    &  10     & 18 36 23.22 & +52 10 28.4 & V \\
WN J1839+4710 &   176$\pm$ 8 &   22.8$\pm$ 1.6 & \nodata         & $-1.40\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 18 39 14.54 & +47 10 59.4 & N \\
WN J1843+5932 &   998$\pm$40 &  148.2$\pm$ 6.6 & $ 30.87\pm0.70$ & $-1.31\pm$0.04 &  $-1.26\pm0.04$ &   T     &  7.7    &  64     & 18 43 31.70 & +59 32 59.3 & V \\
&&&&&&&&&&&\\		  
WN J1847+5423 &   108$\pm$ 6 &   15.8$\pm$ 1.3 & $  6.67\pm0.23$ & $-1.32\pm$0.07 &  $-0.69\pm0.07$ &  DF     &  2.9    &  67     & 18 47 04.03 & +54 23 06.6 & V \\
WN J1852+5711$^*$ &   387$\pm$16 &   53.4$\pm$ 2.5 & \nodata         & $-1.36\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 18 52 08.35 & +57 11 42.7 & N \\
WN J1857+7411 &   160$\pm$ 7 &   19.9$\pm$ 0.6 & \nodata         & $-1.43\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 18 57 03.60 & +74 11 31.2 & N \\
WN J1859+5900 &    98$\pm$ 6 &   11.7$\pm$ 0.5 & $  1.64\pm0.12$ & $-1.46\pm$0.06 &  $-1.56\pm0.07$ &   S     &  0.5    & 171     & 18 59 40.34 & +59 00 36.8 & V \\
WN J1859+5416 &    81$\pm$ 4 &   10.1$\pm$ 1.6 & $  2.70\pm0.14$ & $-1.43\pm$0.12 &  $-1.06\pm0.13$ &   S     &  1.7    &  17     & 18 59 57.65 & +54 16 21.8 & V \\
&&&&&&&&&&&\\		  
WN J1907+8532 &    69$\pm$ 4 &   10.2$\pm$ 0.4 & \nodata         & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 19 07 26.54 & +85 32 35.2 & N \\
WN J1911+6342 &   185$\pm$10 &   23.3$\pm$ 1.5 & $  3.37\pm0.14$ & $-1.42\pm$0.05 &  $-1.56\pm0.06$ &   S     &  1.8    &   7     & 19 11 49.54 & +63 42 09.6 & V \\
WN J1912+8627 &   126$\pm$ 7 &   18.8$\pm$ 1.2 & $  2.55\pm0.13$ & $-1.30\pm$0.05 &  $-1.61\pm0.07$ &   S     &  2.4    & 178     & 19 12 06.26 & +86 27 10.1 & V \\
WN J1917+6635 &    75$\pm$ 5 &   11.2$\pm$ 0.5 & $  2.37\pm0.12$ & $-1.30\pm$0.06 &  $-1.25\pm0.06$ &   S     &  1.9    & 152     & 19 17 35.50 & +66 35 38.5 & V \\
WN J1917+7149 &   280$\pm$12 &   40.4$\pm$ 2.1 & \nodata         & $-1.33\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 19 17 56.11 & +71 49 19.7 & N \\
&&&&&&&&&&&\\		  
WN J1923+6047 &    83$\pm$ 5 &   12.4$\pm$ 0.5 & $  2.56\pm0.13$ & $-1.30\pm$0.06 &  $-1.27\pm0.05$ &   S     &  2.4    &  91     & 19 23 33.18 & +60 47 56.8 & V \\
WN J1925+5203 &   199$\pm$ 9 &   27.5$\pm$ 1.7 & $  4.30\pm0.16$ & $-1.36\pm$0.05 &  $-1.49\pm0.06$ &   D     &  8.6    &  52     & 19 25 16.97 & +52 03 34.4 & V \\
WN J1925+5742 &   100$\pm$ 6 &   14.5$\pm$ 0.5 & $  1.58\pm0.11$ & $-1.32\pm$0.06 &  $-1.78\pm0.06$ &   S     &  2.0    &   9     & 19 25 22.22 & +57 42 27.3 & V \\
WN J1926+5710 &   136$\pm$ 7 &   20.2$\pm$ 0.6 & $  4.55\pm0.18$ & $-1.31\pm$0.04 &  $-1.20\pm0.04$ &   S     &  1.8    & 161     & 19 26 43.85 & +57 10 00.5 & V \\
WN J1927+6436 &   661$\pm$26 &   80.3$\pm$ 3.5 & $  6.62\pm0.21$ & $-1.44\pm$0.04 &  $-2.01\pm0.04$ &   D     & 20.1    & 120     & 19 27 22.83 & +64 36 02.6 & V \\
&&&&&&&&&&&\\		  
WN J1944+6552 &  1367$\pm$55 &  147.2$\pm$ 6.5 & $ 19.45\pm0.47$ & $-1.53\pm$0.04 &  $-1.63\pm0.04$ &   S     &  1.8    & 165     & 19 44 23.99 & +65 52 23.8 & V \\
WN J1953+7052 &    75$\pm$ 7 &   10.3$\pm$ 0.5 & $  3.22\pm0.15$ & $-1.36\pm$0.07 &  $-0.94\pm0.05$ &   D     & 14.4    & 150     & 19 53 21.10 & +70 52 19.8 & V \\
WN J1954+7011 &   460$\pm$19 &   63.4$\pm$ 2.9 & \nodata         & $-1.36\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 19 54 30.53 & +70 11 33.5 & N \\
WN J2044+7044 &   311$\pm$13 &   41.7$\pm$ 0.9 & $  7.18\pm0.22$ & $-1.38\pm$0.03 &  $-1.42\pm0.03$ &   D     &  1.3    &  83     & 20 44 57.80 & +70 44 03.8 & V \\
WN J2052+6925 &   113$\pm$ 6 &   16.1$\pm$ 1.3 & \nodata         & $-1.33\pm$0.07 &  \nodata        & \nodata & \nodata & \nodata & 20 52 33.78 & +69 25 09.3 & N \\
&&&&&&&&&&&\\		  
WN J2053+6849 &   109$\pm$ 5 &   15.8$\pm$ 0.5 & $  2.59\pm0.13$ & $-1.32\pm$0.05 &  $-1.45\pm0.05$ &   S     &  2.8    &  13     & 20 53 38.68 & +68 48 54.7 & V \\
WN J2139+3125 &   249$\pm$10 &   28.0$\pm$ 0.7 & \nodata         & $-1.50\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 21 39 32.31 & +31 25 18.7 & N \\
WN J2146+3330 &   105$\pm$ 6 &   10.8$\pm$ 0.5 & \nodata         & $-1.56\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 21 46 55.47 & +33 30 01.7 & N \\
WN J2147+3137 &   215$\pm$ 9 &   25.4$\pm$ 1.6 & \nodata         & $-1.46\pm$0.05 &  \nodata        & \nodata & \nodata & \nodata & 21 47 35.21 & +31 37 58.9 & N \\
WN J2158+3424 &   182$\pm$ 8 &   25.3$\pm$ 0.7 & $  4.48\pm0.17$ & $-1.35\pm$0.04 &  $-1.39\pm0.04$ &   T     &  7.9    & 163     & 21 58 54.14 & +34 24 47.8 & V \\
&&&&&&&&&&&\\		  
WN J2213+3411 &   320$\pm$13 &   29.8$\pm$ 2.2 & \nodata         & $-1.63\pm$0.06 &  \nodata        & \nodata & \nodata & \nodata & 22 13 12.48 & +34 11 42.8 & N \\
WN J2219+2951 &   151$\pm$10 &   13.2$\pm$ 0.5 & \nodata         & $-1.67\pm$0.04 &  \nodata        & \nodata & \nodata & \nodata & 22 19 28.65 & +29 51 57.4 & N \\
WN J2221+3800 &    99$\pm$ 6 &   14.4$\pm$ 0.5 & $  2.18\pm0.11$ & $-1.32\pm$0.05 &  $-1.52\pm0.05$ &   S     &  1.4    &   5     & 22 21 49.53 & +38 00 38.4 & V \\
WN J2222+3305 &   232$\pm$10 &   30.4$\pm$ 1.7 & $  3.53\pm0.14$ & $-1.39\pm$0.05 &  $-1.73\pm0.05$ &   S     &  1.4    &  13     & 22 22 15.19 & +33 05 44.1 & V \\
WN J2245+3937 &   204$\pm$ 8 &   15.5$\pm$ 1.3 & $  5.65\pm0.21$ & $-1.76\pm$0.07 &  $-0.81\pm0.07$ &  DF     &  4.0    & 168     & 22 45 02.74 & +39 37 27.9 & V \\
&&&&&&&&&&&\\		  
WN J2250+4131 &   128$\pm$ 7 &   15.2$\pm$ 1.4 & $  2.03\pm0.11$ & $-1.46\pm$0.07 &  $-1.62\pm0.09$ &   S     &  1.5    &  25     & 22 50 51.16 & +41 31 16.4 & V \\
WN J2313+4053 &   101$\pm$ 6 &   11.3$\pm$ 1.4 & \nodata         & $-1.50\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 23 13 06.34 & +40 53 40.6 & N \\
WN J2313+4253 &    94$\pm$ 7 &   13.4$\pm$ 1.5 & $  3.41\pm0.14$ & $-1.33\pm$0.09 &  $-1.10\pm0.10$ &   S     &  1.4    &  13     & 23 13 08.62 & +42 53 13.0 & V \\
WN J2313+3842$^*$ &   304$\pm$13 &   13.2$\pm$ 2.6 & \nodata         & $-2.15\pm$0.14 &  \nodata        & \nodata & \nodata & \nodata & 23 13 47.75 & +38 42 26.2 & N \\
WN J2319+4251 &   321$\pm$14 &   40.2$\pm$ 2.9 & $  3.88\pm0.14$ & $-1.42\pm$0.06 &  $-1.88\pm0.07$ &   S     &  1.5    &  20     & 23 19 47.25 & +42 51 09.2 & V \\
&&&&&&&&&&&\\		  
WN J2337+3421 &    84$\pm$ 4 &   12.4$\pm$ 1.3 & \nodata         & $-1.31\pm$0.09 &  \nodata        & \nodata & \nodata & \nodata & 23 37 23.43 & +34 21 51.5 & N \\
WN J2338+4047 &   115$\pm$ 6 &   16.9$\pm$ 0.5 & $  5.06\pm0.18$ & $-1.31\pm$0.04 &  $-0.97\pm0.04$ &   D     & 15.7    &   8     & 23 38 11.10 & +40 47 19.6 & V \\
WN J2350+3631 &   196$\pm$ 8 &   22.8$\pm$ 0.6 & $  2.20\pm0.11$ & $-1.47\pm$0.04 &  $-1.88\pm0.04$ &  DF     &  2.7    & 165     & 23 50 25.69 & +36 31 27.6 & V \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{365}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{365}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
TN J0008-0912 &   638$\pm$ 64 &  100.2$\pm$ 4.4 & \nodata      & $-1.38\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 00 08 52.43 & $-$09 12 01.4 & N \\
TN J0018+1904 &   498$\pm$ 30 &   84.5$\pm$ 3.8 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 00 18 07.35 & $+$19 04 50.0 & N \\
TN J0026+1501 &   241$\pm$ 26 &   39.4$\pm$ 2.0 & \nodata      & $-1.35\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 00 26 03.31 & $+$15 01 29.2 & N \\
TN J0027+0059 &   735$\pm$ 55 &   98.0$\pm$ 4.4 & \nodata      & $-1.50\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 00 27 39.36 & $+$00 59 53.6 & N \\
TN J0033-2731 &   512$\pm$ 41 &   66.1$\pm$ 3.0 & \nodata      & $-1.52\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 00 33 24.28 & $-$27 31 48.1 & N \\
&&&&&&&&&&&\\
TN J0037+2629 &   442$\pm$ 35 &   70.8$\pm$ 3.2 & \nodata      & $-1.36\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 00 37 10.05 & $+$26 29 42.3 & N \\
TN J0038-1540 &   471$\pm$ 33 &   63.9$\pm$ 1.4 & $10.8\pm0.6$ & $-1.49\pm$0.06 &  $-1.43\pm0.05$ &   D     &  3.2     &  18     & 00 38 47.19 & $-$15 40 06.6 & V \\
TN J0040+1417 &   435$\pm$ 41 &   71.1$\pm$ 1.5 & \nodata      & $-1.35\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 00 40 37.04 & $+$14 17 14.6 & N \\
TN J0041+1250 &   451$\pm$ 65 &   71.0$\pm$ 3.3 & $21.0\pm1.1$ & $-1.38\pm$0.11 &  $-0.98\pm0.06$ &   D     & 10.7     & 103     & 00 41 31.27 & $+$12 50 32.3 & V \\
TN J0042+2649 &   484$\pm$ 57 &   69.6$\pm$ 3.2 & \nodata      & $-1.44\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 00 42 32.46 & $+$26 49 06.2 & N \\
&&&&&&&&&&&\\
TN J0055+2624 &  8670$\pm$457 & 1375.5$\pm$56.2 & \nodata      & $-1.37\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 00 55 50.38 & $+$26 24 35.8 & N \\
TN J0102-1055 &   775$\pm$ 41 &  110.4$\pm$ 4.9 & $16.4\pm0.9$ & $-1.45\pm$0.05 &  $-1.53\pm0.06$ &   D     &  1.5     & 136     & 01 01 59.99 & $-$10 55 56.0 & V \\
TN J0102-2152 &  1900$\pm$ 88 &  168.3$\pm$ 6.7 & \nodata      & $-1.80\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 01 02 41.09 & $-$21 52 30.2 & N \\
TN J0114-0333 &   367$\pm$ 36 &   54.7$\pm$ 2.6 & $12.9\pm0.7$ & $-1.42\pm$0.08 &  $-1.16\pm0.06$ &   T     &  2.4     & 146     & 01 14 42.50 & $-$03 33 58.8 & V \\
TN J0119-2054 &   522$\pm$ 60 &   87.8$\pm$ 4.0 & \nodata      & $-1.33\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 01 19 47.65 & $-$20 54 46.8 & N \\
&&&&&&&&&&&\\
TN J0121+1320 &   348$\pm$ 33 &   57.3$\pm$ 2.7 & $ 8.4\pm0.5$ & $-1.34\pm$0.08 &  $-1.55\pm0.06$ &   S     &  0.3     &  89     & 01 21 42.74 & $+$13 20 58.3 & V \\
TN J0154+0044 &   465$\pm$ 29 &   78.6$\pm$ 3.6 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 01 54 38.48 & $+$00 44 37.7 & N \\
TN J0156+1619 &   437$\pm$ 45 &   62.9$\pm$ 2.9 & \nodata      & $-1.44\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 01 56 18.01 & $+$16 19 52.5 & N \\
TN J0201-1302 &   360$\pm$ 33 &   57.0$\pm$ 2.7 & $11.0\pm0.6$ & $-1.37\pm$0.08 &  $-1.32\pm0.06$ &   S     & $<$ 1.3  &   0     & 02 01 15.80 & $-$13 02 19.4 & V \\
TN J0205+2242 &   381$\pm$ 26 &   60.4$\pm$ 2.8 & $ 8.8\pm0.5$ & $-1.37\pm$0.06 &  $-1.55\pm0.06$ &   D     &  2.7     & 148     & 02 05 10.69 & $+$22 42 50.2 & V \\
&&&&&&&&&&&\\
TN J0208+1305 &   403$\pm$ 61 &   68.3$\pm$ 3.1 & \nodata      & $-1.32\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 02 08 32.45 & $+$13 05 53.0 & N \\
TN J0215+2651 &   431$\pm$ 49 &   69.3$\pm$ 3.2 & \nodata      & $-1.36\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 02 15 45.31 & $+$26 51 12.3 & N \\
TN J0218+0844 &   395$\pm$ 32 &   61.8$\pm$ 1.3 & $ 8.8\pm0.5$ & $-1.38\pm$0.06 &  $-1.56\pm0.05$ &   S     &  0.4     & 169     & 02 18 25.56 & $+$08 44 31.3 & V \\
TN J0230-0255 &   573$\pm$ 56 &   90.1$\pm$ 4.0 & $22.5\pm1.2$ & $-1.38\pm$0.08 &  $-1.12\pm0.06$ &   M     &  6.7     & 156     & 02 30 21.97 & $-$02 55 05.1 & V \\
TN J0230-2001 &   380$\pm$ 33 &   57.8$\pm$ 2.7 & \nodata      & $-1.40\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 02 30 45.73 & $-$20 01 19.0 & N \\
&&&&&&&&&&&\\
TN J0233+2349$^*$ &  1075$\pm$ 86 &  176.8$\pm$ 7.8 & $43.5\pm2.3$ & $-1.34\pm$0.07 &  $-1.13\pm0.06$ &  DF     &  4.0     & 116     & 02 33 10.32 & $+$23 49 52.2 & V \\
TN J0234-1215 &   451$\pm$ 46 &   64.2$\pm$ 2.9 & \nodata      & $-1.45\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 02 34 57.31 & $-$12 15 21.7 & N \\
TN J0243+1405 &   395$\pm$ 51 &   58.4$\pm$ 1.3 & $26.2\pm1.4$ & $-1.42\pm$0.10 &  $-0.64\pm0.05$ &   T     &  3.1     & 126     & 02 43 10.52 & $+$14 05 36.9 & V \\
TN J0244+0327 &   542$\pm$ 62 &   84.8$\pm$ 3.8 & \nodata      & $-1.38\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 02 44 53.97 & $+$03 27 46.8 & N \\
TN J0245+2700 &   388$\pm$ 53 &   54.0$\pm$ 2.5 & \nodata      & $-1.47\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 02 45 22.27 & $+$27 00 06.3 & N \\
&&&&&&&&&&&\\
TN J0250+0130 &   275$\pm$ 25 &   39.1$\pm$ 2.0 & \nodata      & $-1.45\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 02 50 20.94 & $+$01 30 24.9 & N \\
TN J0254-1039 &   421$\pm$ 60 &   68.1$\pm$ 3.1 & $25.5\pm1.4$ & $-1.36\pm$0.11 &  $-0.79\pm0.06$ &   D     & 11.7     & 129     & 02 54 59.89 & $-$10 39 49.2 & V \\
TN J0256-2717 &  1045$\pm$ 70 &  177.9$\pm$ 7.4 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 02 56 51.44 & $-$27 17 56.5 & N \\
TN J0301+0155 &  3950$\pm$180 &  402.7$\pm$17.3 & \nodata      & $-1.70\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 03 01 38.49 & $+$01 55 14.9 & N \\
TN J0306+0524 &   909$\pm$ 76 &  155.1$\pm$ 6.3 & \nodata      & $-1.32\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 03 06 08.10 & $+$05 24 23.8 & N \\
&&&&&&&&&&&\\
TN J0309-2425$^*$ &   483$\pm$ 53 &   62.6$\pm$ 2.9 & $14.8\pm0.9$ & $-1.52\pm$0.09 &  $-1.16\pm0.06$ &   D     & 12.9     &  23     & 03 09 09.26 & $-$24 25 11.7 & V \\
TN J0310+0814 &   593$\pm$ 67 &   96.8$\pm$ 4.3 & \nodata      & $-1.35\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 03 10 37.37 & $+$08 14 59.2 & N \\
TN J0311-2553 &  1102$\pm$ 66 &  174.1$\pm$ 7.5 & \nodata      & $-1.37\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 03 11 47.40 & $-$25 53 21.1 & N \\
TN J0312-2622 &   442$\pm$ 41 &   46.4$\pm$ 2.3 & \nodata      & $-1.68\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 03 12 34.19 & $-$26 22 23.9 & N \\
TN J0316-0815 &  1950$\pm$ 92 &  305.1$\pm$13.4 & $42.2\pm2.2$ & $-1.38\pm$0.05 &  $-1.59\pm0.05$ &   T     &  3.2     &  34     & 03 16 18.59 & $-$08 15 54.8 & V \\
&&&&&&&&&&&\\
TN J0321+1631 &  1084$\pm$ 85 &  175.7$\pm$ 7.7 & \nodata      & $-1.35\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 03 21 36.86 & $+$16 31 55.8 & N \\
TN J0327-0948 &   281$\pm$ 30 &   39.0$\pm$ 2.0 & \nodata      & $-1.47\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 03 27 00.55 & $-$09 48 05.2 & N \\
TN J0344+1903 &   297$\pm$ 22 &   50.7$\pm$ 2.4 & \nodata      & $-1.32\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 03 44 00.12 & $+$19 03 53.1 & N \\
TN J0344-2029 &   538$\pm$ 71 &   74.0$\pm$ 1.6 & $19.2\pm1.1$ & $-1.48\pm$0.10 &  $-1.08\pm0.05$ &   D     &  6.5     &  42     & 03 44 37.88 & $-$20 29 03.8 & V \\
TN J0349-1207$^*$ &   460$\pm$ 61 &   77.5$\pm$ 3.5 & $23.3\pm1.3$ & $-1.32\pm$0.11 &  $-0.97\pm0.06$ &   T     &  9.4     & 101     & 03 49 49.22 & $-$12 07 10.6 & V \\
&&&&&&&&&&&\\
TN J0351-1947 &   642$\pm$ 86 &  111.4$\pm$ 4.9 & \nodata      & $-1.30\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 03 51 33.13 & $-$19 47 10.5 & N \\
TN J0352-0355$^*$ &   681$\pm$ 63 &  114.9$\pm$ 4.8 & $13.5\pm0.8$ & $-1.32\pm$0.08 &  $-1.65\pm0.06$ &  DF     & \nodata  &   0     & 03 52 32.04 & $-$03 55 47.2 & V \\
TN J0355+0440 &  2015$\pm$119 &  262.0$\pm$11.5 & \nodata      & $-1.52\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 03 55 12.79 & $+$04 40 41.0 & N \\
TN J0356-3028 &  1030$\pm$ 65 &  167.5$\pm$ 7.3 & $34.1\pm1.8$ & $-1.35\pm$0.06 &  $-1.28\pm0.06$ &   D     &  3.1     &  86     & 03 56 45.54 & $-$30 28 36.9 & V \\
TN J0401-0156 &  1001$\pm$ 65 &  172.8$\pm$ 7.1 & \nodata      & $-1.31\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 04 01 08.43 & $-$01 56 08.9 & N \\
&&&&&&&&&&&\\
TN J0402+1007 &   479$\pm$ 54 &   74.6$\pm$ 3.4 & $13.4\pm0.8$ & $-1.38\pm$0.09 &  $-1.38\pm0.06$ &   D     &  0.8     &  67     & 04 02 34.44 & $+$10 07 14.9 & V \\
TN J0404-0541 &   666$\pm$ 69 &  114.1$\pm$ 5.1 & \nodata      & $-1.31\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 04 04 09.66 & $-$05 41 07.3 & N \\
TN J0408-2418$^*$ &  3881$\pm$172 &  647.7$\pm$28.1 & \nodata      & $-1.33\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 04 08 51.38 & $-$24 18 15.5 & N \\
TN J0410+1019 &  1185$\pm$ 88 &  166.9$\pm$ 3.4 & $26.5\pm1.4$ & $-1.46\pm$0.06 &  $-1.26\pm0.05$ &   S     &  0.2     & 109     & 04 10 40.52 & $+$10 19 13.6 & V \\
TN J0429-2118 &   561$\pm$ 58 &   95.5$\pm$ 4.3 & \nodata      & $-1.32\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 04 29 39.79 & $-$21 18 01.7 & N \\
&&&&&&&&&&&\\
TN J0431+0725 &   175$\pm$ 24 &   30.4$\pm$ 0.7 & \nodata      & $-1.30\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 04 31 54.21 & $+$07 25 13.8 & N \\
TN J0433+0717 &   229$\pm$ 27 &   33.1$\pm$ 1.8 & \nodata      & $-1.44\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 04 33 05.61 & $+$07 17 55.2 & N \\
TN J0435-0736 &   358$\pm$ 71 &   47.0$\pm$ 2.3 & $16.6\pm0.9$ & $-1.51\pm$0.15 &  $-0.84\pm0.06$ &   T     & 11.9     &  59     & 04 35 32.20 & $-$07 36 12.3 & V \\
TN J0437+0259 &   410$\pm$ 54 &   71.1$\pm$ 3.3 & \nodata      & $-1.30\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 04 37 33.04 & $+$02 59 06.2 & N \\
TN J0443-1212$^*$ &   412$\pm$ 59 &   56.8$\pm$ 2.7 & $14.6\pm0.8$ & $-1.47\pm$0.11 &  $-1.09\pm0.06$ &   M     & 20.2     &  25     & 04 43 53.72 & $-$12 12 46.7 & V \\
&&&&&&&&&&&\\
TN J0452-1737 &   747$\pm$ 73 &  118.1$\pm$ 2.5 & $23.7\pm1.3$ & $-1.37\pm$0.07 &  $-1.29\pm0.05$ &   D     &  2.4     & 176     & 04 52 26.66 & $-$17 37 54.0 & V \\
TN J0510-1838 &  6801$\pm$325 &  641.3$\pm$25.6 & \nodata      & $-1.76\pm$0.05 &  \nodata        &  D      & 36.1     &  63     & 05 10 32.30 & $-$18 38 41.4 & A \\
TN J0515-3410 &   589$\pm$ 52 &   97.4$\pm$ 4.4 & \nodata      & $-1.34\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 05 15 18.86 & $-$34 10 09.5 & N \\
TN J0517-0641 &   285$\pm$ 30 &   40.0$\pm$ 0.9 & $ 6.8\pm0.4$ & $-1.46\pm$0.08 &  $-1.43\pm0.05$ &   S     &  1.0     &   0     & 05 17 36.89 & $-$06 41 14.6 & V \\
TN J0525-1832 &   549$\pm$ 73 &   86.4$\pm$ 3.9 & $24.1\pm1.3$ & $-1.38\pm$0.11 &  $-1.02\pm0.06$ &   T     &  8.1     & 172     & 05 25 54.85 & $-$18 32 32.5 & V \\
&&&&&&&&&&&\\
TN J0547-0706 &  2552$\pm$156 &  362.6$\pm$16.0 & \nodata      & $-1.45\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 05 47 27.57 & $-$07 06 35.0 & N \\
TN J0549-2459 &   427$\pm$ 55 &   58.0$\pm$ 1.3 & \nodata      & $-1.49\pm$0.10 &  \nodata        &  S      & 23.5     &   8     & 05 49 28.61 & $-$24 59 15.2 & A \\
TN J0551-0756 &   473$\pm$ 71 &   68.5$\pm$ 3.2 & \nodata      & $-1.44\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 05 51 30.37 & $-$07 56 17.5 & N \\
TN J0552-0433 &  1618$\pm$ 83 &  269.7$\pm$11.8 & $37.7\pm2.0$ & $-1.33\pm$0.05 &  $-1.56\pm0.06$ &   D     &  4.3     & 152     & 05 52 14.38 & $-$04 33 28.8 & V \\
TN J0553-2033 &   887$\pm$ 80 &  148.0$\pm$ 6.2 & \nodata      & $-1.33\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 05 53 37.24 & $-$20 33 07.6 & N \\
&&&&&&&&&&&\\
TN J0558-1358 &   425$\pm$ 54 &   73.4$\pm$ 3.4 & \nodata      & $-1.31\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 05 58 39.43 & $-$13 58 45.5 & N \\
TN J0559-3406 &   773$\pm$ 69 &  123.5$\pm$ 5.4 & \nodata      & $-1.36\pm$0.07 &  \nodata        &  S      &  4.6     &   8     & 05 59 14.30 & $-$34 06 51.0 & A \\
TN J0602-2741 &   810$\pm$ 54 &  117.2$\pm$ 5.2 & $20.7\pm1.2$ & $-1.44\pm$0.06 &  $-1.39\pm0.06$ &   T     &  4.3     &  88     & 06 02 41.32 & $-$27 41 10.1 & V \\
TN J0630-2834 &   343$\pm$ 29 &   14.3$\pm$ 0.5 & \nodata      & $-2.36\pm$0.07 &  \nodata        &  S      & 13.5     &   2     & 06 30 49.49 & $-$28 34 40.4 & A \\
TN J0634-3232 &   394$\pm$ 63 &   67.7$\pm$ 3.1 & \nodata      & $-1.31\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 06 34 17.10 & $-$32 32 34.1 & N \\
&&&&&&&&&&&\\
TN J0729+2436 &  1062$\pm$ 87 &   68.9$\pm$ 3.1 & \nodata      & $-2.03\pm$0.07 &  \nodata        &   D     & 19.4     &  72     & 07 29 28.65 & $+$24 36 26.2 & F \\
TN J0733+1753 &   291$\pm$ 45 &   46.1$\pm$ 2.3 & \nodata      & $-1.37\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 07 33 17.53 & $+$17 53 28.4 & N \\
TN J0805+2738 &   987$\pm$ 79 &  153.0$\pm$ 6.7 & \nodata      & $-1.39\pm$0.07 &  \nodata        &   T     & 71.3     & 119     & 08 05 15.50 & $+$27 38 01.2 & F \\
TN J0806+0401 &   560$\pm$ 53 &   92.1$\pm$ 2.0 & \nodata      & $-1.34\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 08 06 32.25 & $+$04 01 37.7 & N \\
TN J0812+0915 &   277$\pm$ 46 &   43.4$\pm$ 2.2 & \nodata      & $-1.38\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 08 12 16.84 & $+$09 15 43.7 & N \\
&&&&&&&&&&&\\
TN J0818-0741 &   381$\pm$ 48 &   59.3$\pm$ 2.8 & \nodata      & $-1.38\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 08 18 51.89 & $-$07 41 48.2 & N \\
TN J0831+0046 &   451$\pm$ 55 &   72.8$\pm$ 3.3 & \nodata      & $-1.36\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 08 31 39.92 & $+$00 46 56.5 & N \\
TN J0831+0851 &   567$\pm$ 53 &   83.8$\pm$ 3.8 & $98.3\pm5.2$ & $-1.42\pm$0.08 &  $ 0.13\pm0.06$ &  DF     &  3.0     &   2     & 08 31 52.74 & $+$08 51 14.1 & V \\
TN J0837-1053$^*$ &   450$\pm$ 81 &   69.2$\pm$ 3.1 & $11.6\pm0.7$ & $-1.39\pm$0.14 &  $-1.43\pm0.06$ &   D     & 23.5     &  11     & 08 37 41.62 & $-$10 53 46.0 & V \\
TN J0855-0000 &   416$\pm$ 57 &   65.9$\pm$ 3.0 & $13.8\pm0.8$ & $-1.37\pm$0.11 &  $-1.26\pm0.06$ &   D     &  3.8     &  85     & 08 55 57.26 & $-$00 00 58.2 & V \\
\end{tabular}
\end{table*}
\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{365}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{365}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
TN J0856-1510 &   469$\pm$ 68 &   70.0$\pm$ 3.2 & $ 3.7\pm0.3$ & $-1.41\pm$0.11 &  $-2.01\pm0.07$ &   S     &  1.0     &  14     & 08 56 12.44 & $-$15 10 35.7 & V \\
TN J0902+1809 &   491$\pm$ 37 &   55.5$\pm$ 2.6 & \nodata      & $-1.62\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 09 02 00.00 & $+$18 09 03.4 & N \\
TN J0906-0701 &   939$\pm$101 &  142.5$\pm$ 5.8 & \nodata      & $-1.40\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 09 06 40.23 & $-$07 01 12.4 & N \\
TN J0910-2228 &   465$\pm$ 32 &   55.3$\pm$ 2.6 & $ 4.0\pm0.3$ & $-1.58\pm$0.06 &  $-2.11\pm0.07$ &   S     &  2.0     &   0     & 09 10 34.15 & $-$22 28 47.4 & V \\
TN J0914+1119 &   343$\pm$ 53 &   49.5$\pm$ 1.1 & \nodata      & $-1.44\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 09 14 30.81 & $+$11 19 08.0 & N \\
&&&&&&&&&&&\\
TN J0919+1845 &   522$\pm$ 50 &   90.0$\pm$ 4.0 & \nodata      & $-1.31\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 09 19 33.25 & $+$18 45 51.2 & N \\
TN J0920-0712 &   760$\pm$ 53 &  100.4$\pm$ 4.5 & $16.3\pm0.9$ & $-1.51\pm$0.06 &  $-1.46\pm0.06$ &   S     &  1.4     & 135     & 09 20 22.43 & $-$07 12 17.6 & V \\
TN J0920-1405 &   842$\pm$ 88 &  133.6$\pm$ 5.5 & \nodata      & $-1.37\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 09 20 37.77 & $-$14 05 56.3 & N \\
TN J0924-2201 &   656$\pm$ 72 &   73.3$\pm$ 1.5 & $ 8.6\pm0.5$ & $-1.63\pm$0.08 &  $-1.72\pm0.05$ &   D     &  1.2     &  74     & 09 24 19.92 & $-$22 01 41.5 & V \\
TN J0936+0422 &  6025$\pm$362 &  992.0$\pm$42.5 & \nodata      & $-1.34\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 09 36 32.02 & $+$04 22 10.7 & N \\
&&&&&&&&&&&\\
TN J0936-2243 &   488$\pm$ 63 &   69.1$\pm$ 3.2 & $18.5\pm1.0$ & $-1.45\pm$0.10 &  $-1.06\pm0.06$ &   D     &  8.1     &  77     & 09 36 32.53 & $-$22 43 04.9 & V \\
TN J0941-1628 &  1810$\pm$115 &  304.4$\pm$13.4 & $64.7\pm3.8$ & $-1.33\pm$0.06 &  $-1.24\pm0.06$ &   D     &  1.9     & 175     & 09 41 07.43 & $-$16 28 02.5 & V \\
TN J0946-0306 &   238$\pm$ 24 &   38.2$\pm$ 2.0 & \nodata      & $-1.36\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 09 46 00.88 & $-$03 06 26.2 & N \\
TN J0954-1635 &  1531$\pm$ 98 &  260.0$\pm$11.4 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 09 54 52.30 & $-$16 35 35.1 & N \\
TN J0956-1500 &   505$\pm$ 49 &   68.9$\pm$ 1.5 & \nodata      & $-1.48\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 09 56 01.46 & $-$15 00 21.6 & N \\
&&&&&&&&&&&\\
TN J0958-1103 &   431$\pm$ 63 &   70.6$\pm$ 3.2 & \nodata      & $-1.35\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 09 58 21.84 & $-$11 03 47.5 & N \\
TN J1000+0549 &   410$\pm$ 55 &   67.3$\pm$ 3.1 & \nodata      & $-1.34\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 10 00 44.58 & $+$05 49 31.1 & N \\
TN J1002+2225 &   343$\pm$ 41 &   54.2$\pm$ 2.6 & $12.2\pm0.7$ & $-1.37\pm$0.10 &  $-1.20\pm0.06$ &   D     & 11.2     &  10     & 10 02 54.08 & $+$22 25 21.9 & V \\
TN J1026-2116 &   399$\pm$ 29 &   61.5$\pm$ 1.3 & $ 8.5\pm0.5$ & $-1.39\pm$0.06 &  $-1.59\pm0.05$ &   S     &  1.0     &   0     & 10 26 22.37 & $-$21 16 07.7 & V \\
TN J1028+1114 &   459$\pm$ 56 &   79.7$\pm$ 3.6 & \nodata      & $-1.30\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 10 28 24.31 & $+$11 14 52.4 & N \\
&&&&&&&&&&&\\
TN J1031+0259 &   416$\pm$ 62 &   60.0$\pm$ 1.3 & \nodata      & $-1.44\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 10 31 13.36 & $+$02 59 05.3 & N \\
TN J1033-1339 &   981$\pm$ 75 &  153.8$\pm$ 6.8 & $26.0\pm1.4$ & $-1.38\pm$0.07 &  $-1.43\pm0.06$ &   S     &  2.0     & 107     & 10 33 10.70 & $-$13 39 52.0 & V \\
TN J1043-1718 &   578$\pm$ 70 &   91.0$\pm$ 3.9 & $18.9\pm1.0$ & $-1.38\pm$0.10 &  $-1.26\pm0.06$ &   D     & 34.7     &  63     & 10 43 19.42 & $-$17 18 53.5 & V \\
TN J1043+2404 &   439$\pm$ 34 &   52.0$\pm$ 2.5 & \nodata      & $-1.59\pm$0.07 &  \nodata        &   S     &  3.7     &  90     & 10 43 43.28 & $+$24 04 47.3 & F \\
TN J1045+1832 &   348$\pm$ 27 &   53.6$\pm$ 1.2 & \nodata      & $-1.39\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 10 45 42.93 & $+$18 32 37.5 & N \\
&&&&&&&&&&&\\
TN J1049-1258 &   818$\pm$ 56 &  112.2$\pm$ 5.0 & $17.2\pm0.9$ & $-1.48\pm$0.06 &  $-1.50\pm0.06$ &   M     & 10.1     & 104     & 10 49 06.22 & $-$12 58 18.3 & V \\
TN J1053-1518 &   383$\pm$ 62 &   63.7$\pm$ 2.9 & \nodata      & $-1.33\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 10 53 44.52 & $-$15 18 29.8 & N \\
TN J1056-0400 &   449$\pm$ 57 &   57.2$\pm$ 2.7 & \nodata      & $-1.53\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 10 56 52.64 & $-$04 00 15.9 & N \\
TN J1102+1029 &  3713$\pm$224 &  633.6$\pm$27.8 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 11 02 17.47 & $+$10 29 08.0 & N \\
TN J1102-1651 &   688$\pm$ 68 &  112.5$\pm$ 5.0 & $20.2\pm1.1$ & $-1.35\pm$0.08 &  $-1.38\pm0.06$ &   D     &  3.0     &  70     & 11 02 47.13 & $-$16 51 34.4 & V \\
&&&&&&&&&&&\\
TN J1112-2948 &   663$\pm$ 51 &  101.0$\pm$ 4.5 & $16.6\pm0.9$ & $-1.40\pm$0.07 &  $-1.45\pm0.06$ &   D     &  9.1     & 119     & 11 12 23.86 & $-$29 48 06.4 & V \\
TN J1114-2221 &   386$\pm$ 53 &   64.9$\pm$ 3.0 & \nodata      & $-1.33\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 11 14 04.82 & $-$22 21 26.6 & N \\
TN J1117-1409 &   785$\pm$ 69 &  134.5$\pm$ 5.9 & \nodata      & $-1.31\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 11 17 23.00 & $-$14 09 09.5 & N \\
TN J1118-2612 &   514$\pm$ 44 &   62.3$\pm$ 2.9 & \nodata      & $-1.57\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 11 18 54.08 & $-$26 12 20.6 & N \\
TN J1121-1155 &   332$\pm$ 65 &   50.1$\pm$ 2.4 & \nodata      & $-1.41\pm$0.15 &  \nodata        & \nodata & \nodata  & \nodata & 11 21 32.75 & $-$11 55 03.2 & N \\
&&&&&&&&&&&\\
TN J1121+1706 &  1156$\pm$ 83 &  196.8$\pm$ 8.4 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 11 21 39.89 & $+$17 06 14.8 & N \\
TN J1123-2154 &   407$\pm$ 64 &   50.6$\pm$ 2.4 & $ 8.5\pm0.5$ & $-1.55\pm$0.12 &  $-1.43\pm0.06$ &   S     &  0.8     &  29     & 11 23 10.15 & $-$21 54 05.3 & V \\
TN J1125-0342 &   354$\pm$ 52 &   61.4$\pm$ 2.9 & \nodata      & $-1.30\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 11 25 57.41 & $-$03 42 04.0 & N \\
TN J1133-2715 &  2938$\pm$125 &  447.9$\pm$ 9.2 & \nodata      & $-1.40\pm$0.04 &  \nodata        & \nodata & \nodata  & \nodata & 11 33 31.53 & $-$27 15 22.9 & N \\
TN J1136+1551 &   384$\pm$ 33 &   21.7$\pm$ 0.6 & \nodata      & $-2.14\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 11 36 03.28 & $+$15 51 06.7 & N \\
&&&&&&&&&&&\\
TN J1136+0610 &   698$\pm$ 50 &  118.8$\pm$ 5.3 & \nodata      & $-1.32\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 11 36 38.91 & $+$06 10 26.8 & N \\
TN J1139+0935 &   508$\pm$ 58 &   87.3$\pm$ 3.9 & \nodata      & $-1.31\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 11 39 22.75 & $+$09 35 26.1 & N \\
TN J1146-1052 &   843$\pm$ 79 &  120.9$\pm$ 5.4 & \nodata      & $-1.44\pm$0.08 &  \nodata        &  S      &  8.8     &   1     & 11 46 07.21 & $-$10 52 08.6 & A \\
TN J1148-0901 &   571$\pm$ 67 &   80.4$\pm$ 3.7 & \nodata      & $-1.46\pm$0.09 &  \nodata        &  S      & $<$ 6.0  &   5     & 11 48 39.90 & $-$09 01 48.8 & A \\
TN J1149+1844 &   457$\pm$ 39 &   77.6$\pm$ 1.6 & \nodata      & $-1.32\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 11 49 36.78 & $+$18 44 21.5 & N \\
&&&&&&&&&&&\\
TN J1151-3013 &   435$\pm$ 28 &   52.7$\pm$ 1.2 & $ 7.0\pm0.4$ & $-1.57\pm$0.05 &  $-1.62\pm0.05$ &   S     &  1.0     &   0     & 11 51 59.42 & $-$30 13 40.8 & V \\
TN J1156-3105 &   317$\pm$ 48 &   48.3$\pm$ 2.3 & \nodata      & $-1.40\pm$0.12 &  \nodata        &  S      & 10.7     & 167     & 11 56 25.60 & $-$31 05 40.0 & A \\
TN J1159-1629 &   324$\pm$ 34 &   52.9$\pm$ 1.2 & $10.4\pm0.6$ & $-1.35\pm$0.08 &  $-1.30\pm0.05$ &   D     &  1.4     &  38     & 11 59 53.25 & $-$16 29 48.2 & V \\
TN J1204+1630 &   804$\pm$ 56 &  129.7$\pm$ 5.8 & \nodata      & $-1.36\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 12 04 20.49 & $+$16 30 49.5 & N \\
TN J1210+1738 &   397$\pm$ 50 &   68.1$\pm$ 3.2 & \nodata      & $-1.31\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 12 10 36.00 & $+$17 38 27.8 & N \\
&&&&&&&&&&&\\
TN J1216+1944 &   546$\pm$ 44 &   91.7$\pm$ 4.1 & \nodata      & $-1.33\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 12 16 01.76 & $+$19 44 43.3 & N \\
TN J1216-2850 &   870$\pm$ 43 &  145.2$\pm$ 6.4 & \nodata      & $-1.33\pm$0.05 &  \nodata        &  S      & $<$ 7.0  & 163     & 12 16 17.38 & $-$28 50 48.7 & A \\
TN J1220+0604 &   491$\pm$ 61 &   65.1$\pm$ 3.0 & \nodata      & $-1.50\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 12 20 07.82 & $+$06 04 16.5 & N \\
TN J1221-2646 &  1403$\pm$ 82 &  217.1$\pm$ 9.5 & \nodata      & $-1.39\pm$0.05 &  \nodata        &  S      &  8.3     & 162     & 12 21 42.91 & $-$26 46 37.7 & A \\
TN J1227-2255 &   271$\pm$ 27 &   44.0$\pm$ 2.2 & \nodata      & $-1.35\pm$0.08 &  \nodata        &  S      & $<$ 7.0  & 158     & 12 27 47.23 & $-$22 55 35.1 & A \\
&&&&&&&&&&&\\
TN J1239+1005 &   830$\pm$ 89 &   79.3$\pm$ 1.7 & \nodata      & $-1.75\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 12 39 02.08 & $+$10 05 49.2 & N \\
TN J1239+1043 &   569$\pm$ 63 &   87.1$\pm$ 3.8 & \nodata      & $-1.40\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 12 39 31.67 & $+$10 43 22.9 & N \\
TN J1239-0319 &  1629$\pm$ 74 &  277.3$\pm$12.2 & \nodata      & $-1.32\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 12 39 38.91 & $-$03 19 02.2 & N \\
TN J1245-1127 &   518$\pm$ 62 &   88.0$\pm$ 4.0 & \nodata      & $-1.32\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 12 45 02.47 & $-$11 27 25.9 & N \\
TN J1247+1547 &   405$\pm$ 44 &   70.1$\pm$ 3.2 & \nodata      & $-1.30\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 12 47 04.84 & $+$15 47 38.9 & N \\
&&&&&&&&&&&\\
TN J1251-2714 &   609$\pm$ 53 &   96.5$\pm$ 4.3 & \nodata      & $-1.37\pm$0.07 &  \nodata        &  S      & $<$ 7.0  & 158     & 12 51 14.86 & $-$27 14 19.9 & A \\
TN J1256-0911 &   457$\pm$ 38 &   76.4$\pm$ 3.5 & \nodata      & $-1.33\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 12 56 19.48 & $-$09 11 24.8 & N \\
TN J1303-3349 &  2431$\pm$108 &  360.8$\pm$ 7.7 & \nodata      & $-1.42\pm$0.04 &  \nodata        & \nodata & \nodata  & \nodata & 13 03 02.67 & $-$33 49 15.5 & N \\
TN J1306-0436 &   331$\pm$ 57 &   55.2$\pm$ 2.6 & \nodata      & $-1.33\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 13 06 36.11 & $-$04 36 17.4 & N \\
TN J1313-0459 &   369$\pm$ 34 &   58.1$\pm$ 2.7 & \nodata      & $-1.38\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 13 13 34.37 & $-$04 59 30.0 & N \\
&&&&&&&&&&&\\
TN J1317+0339 &   399$\pm$ 62 &   39.8$\pm$ 2.0 & \nodata      & $-1.71\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 13 17 48.12 & $+$03 39 12.3 & N \\
TN J1323-2604 &   564$\pm$ 60 &   97.3$\pm$ 2.0 & \nodata      & $-1.31\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 13 23 32.43 & $-$26 04 04.7 & N \\
TN J1326-2330 &   523$\pm$ 33 &   83.2$\pm$ 3.8 & \nodata      & $-1.37\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 13 26 25.24 & $-$23 30 23.5 & N \\
TN J1327+1437 &   788$\pm$ 68 &  115.0$\pm$ 5.1 & \nodata      & $-1.43\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 13 27 23.93 & $+$14 37 00.4 & N \\
TN J1336+2450 &   358$\pm$ 71 &   51.3$\pm$ 2.5 & \nodata      & $-1.45\pm$0.15 &  \nodata        &   M     & 54.4     & 100     & 13 36 15.12 & $+$24 50 05.4 & F \\
&&&&&&&&&&&\\
TN J1338-1942 &   718$\pm$ 63 &  122.9$\pm$ 5.4 & $22.1\pm1.2$ & $-1.31\pm$0.07 &  $-1.34\pm0.06$ &   S     &  1.4     & 152     & 13 38 26.06 & $-$19 42 30.1 & V \\
TN J1339-0114 &   349$\pm$ 51 &   59.5$\pm$ 1.3 & \nodata      & $-1.32\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 13 39 55.26 & $-$01 14 10.8 & N \\
TN J1340+2723 &   827$\pm$ 93 &  137.8$\pm$ 6.1 & $24.8\pm1.4$ & $-1.33\pm$0.09 &  $-1.38\pm0.06$ &  DF     &  1.7     &   0     & 13 40 29.38 & $+$27 23 25.0 & V \\
TN J1346-1004 &   363$\pm$ 59 &   49.6$\pm$ 2.4 & \nodata      & $-1.48\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 13 46 16.84 & $-$10 04 57.2 & N \\
TN J1351+1328 &   662$\pm$ 54 &   93.8$\pm$ 4.2 & \nodata      & $-1.45\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 13 51 54.72 & $+$13 28 38.1 & N \\
&&&&&&&&&&&\\
TN J1352-0800 &   554$\pm$ 88 &   95.6$\pm$ 4.3 & \nodata      & $-1.31\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 13 52 55.32 & $-$08 00 14.1 & N \\
TN J1353+2302 &   403$\pm$ 38 &   59.5$\pm$ 1.3 & $23.3\pm1.3$ & $-1.42\pm$0.07 &  $-0.75\pm0.05$ &  DF     &  2.5     &  44     & 13 53 42.26 & $+$23 02 50.9 & V \\
TN J1358+2003 &   227$\pm$ 42 &   35.0$\pm$ 1.8 & \nodata      & $-1.39\pm$0.14 &  \nodata        & \nodata & \nodata  & \nodata & 13 58 29.63 & $+$20 03 13.4 & N \\
TN J1403-1223 &   396$\pm$ 69 &   65.8$\pm$ 3.0 & \nodata      & $-1.34\pm$0.14 &  \nodata        &  S      & 30.6     & 169     & 14 03 37.33 & $-$12 23 57.3 & A \\
TN J1408-0855 &   694$\pm$ 73 &  114.3$\pm$ 5.1 & \nodata      & $-1.34\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 14 08 18.46 & $-$08 55 38.5 & N \\
&&&&&&&&&&&\\
TN J1411-0824 &   542$\pm$ 71 &   76.1$\pm$ 3.5 & \nodata      & $-1.46\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 14 11 53.33 & $-$08 24 02.9 & N \\
TN J1412-2548 &   452$\pm$ 59 &   78.0$\pm$ 3.6 & \nodata      & $-1.31\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 14 12 51.27 & $-$25 48 05.5 & N \\
TN J1418-2256 &   527$\pm$ 59 &   82.0$\pm$ 3.7 & \nodata      & $-1.38\pm$0.09 &  \nodata        &  S      &  7.6     & 148     & 14 18 16.65 & $-$22 56 58.6 & A \\
TN J1428+2425 &   411$\pm$ 34 &   69.1$\pm$ 1.5 & \nodata      & $-1.33\pm$0.07 &  \nodata        &   S     &  1.0     &   0     & 14 28 10.20 & $+$24 25 11.3 & F \\
TN J1438+2334 &   564$\pm$ 69 &   96.5$\pm$ 4.2 & \nodata      & $-1.31\pm$0.10 &  \nodata        &   D     & 21.1     & 157     & 14 38 56.52 & $+$23 34 25.6 & F \\
\end{tabular}
\end{table*}
\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{365}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{365}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
TN J1439-3226 &   622$\pm$ 65 &   90.7$\pm$ 1.9 & \nodata      & $-1.43\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 14 39 02.87 & $-$32 26 46.6 & N \\
TN J1449+1440 &   464$\pm$ 50 &   80.3$\pm$ 3.7 & \nodata      & $-1.30\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 14 49 02.50 & $+$14 40 42.2 & N \\
TN J1451+2351 &   595$\pm$ 44 &   93.2$\pm$ 4.2 & \nodata      & $-1.38\pm$0.07 &  \nodata        &   D     & 12.6     & 109     & 14 51 10.71 & $+$23 51 38.8 & F \\
TN J1452-1113 &   344$\pm$ 55 &   53.9$\pm$ 2.6 & \nodata      & $-1.38\pm$0.13 &  \nodata        &  S      & $<$ 7.5  &   2     & 14 52 04.88 & $-$11 13 35.7 & A \\
TN J1452+2013 &   291$\pm$ 40 &   43.4$\pm$ 1.0 & \nodata      & $-1.42\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 14 52 22.93 & $+$20 13 09.8 & N \\
&&&&&&&&&&&\\
TN J1453+1106 &   833$\pm$ 56 &  144.9$\pm$ 6.4 & \nodata      & $-1.30\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 14 53 21.97 & $+$11 06 04.9 & N \\
TN J1454+0017 &  1309$\pm$ 88 &  214.8$\pm$ 9.2 & \nodata      & $-1.34\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 14 54 40.87 & $+$00 17 41.9 & N \\
TN J1459-2730 &   321$\pm$ 40 &   52.5$\pm$ 2.5 & \nodata      & $-1.35\pm$0.10 &  \nodata        &  S      &  6.5     & 143     & 14 59 34.96 & $-$27 30 08.3 & A \\
TN J1506+2728 &   360$\pm$ 58 &   60.7$\pm$ 1.3 & $15.9\pm0.9$ & $-1.32\pm$0.12 &  $-1.07\pm0.05$ &   D     &  1.1     & 131     & 15 06 35.41 & $+$27 28 55.6 & V \\
TN J1513-2417 &   504$\pm$ 33 &   83.6$\pm$ 3.7 & \nodata      & $-1.34\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 15 13 31.67 & $-$24 17 55.3 & N \\
&&&&&&&&&&&\\
TN J1513-1801 &   534$\pm$ 36 &   85.3$\pm$ 3.9 & \nodata      & $-1.36\pm$0.06 &  \nodata        &  S      & $<$ 7.5  &   4     & 15 13 55.31 & $-$18 01 07.9 & A \\
TN J1515-2651 &   352$\pm$ 44 &   58.0$\pm$ 2.7 & \nodata      & $-1.34\pm$0.10 &  \nodata        &  S      &  6.5     &   9     & 15 15 59.29 & $-$26 51 14.9 & A \\
TN J1520+1410 &   478$\pm$ 55 &   66.0$\pm$ 1.4 & \nodata      & $-1.47\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 15 20 53.36 & $+$14 10 45.5 & N \\
TN J1521+0741 &  1777$\pm$123 &  105.6$\pm$ 4.5 & \nodata      & $-2.10\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 15 21 50.75 & $+$07 41 41.1 & N \\
TN J1522-2540 &   464$\pm$ 63 &   54.1$\pm$ 2.6 & \nodata      & $-1.60\pm$0.11 &  \nodata        &  S      &  8.2     &  10     & 15 22 23.28 & $-$25 40 07.1 & A \\
&&&&&&&&&&&\\
TN J1524+0642 &   479$\pm$ 55 &   82.9$\pm$ 1.7 & \nodata      & $-1.30\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 15 24 06.39 & $+$06 42 15.9 & N \\
TN J1531-3234 &   522$\pm$ 59 &   80.6$\pm$ 3.6 & \nodata      & $-1.39\pm$0.09 &  \nodata        &  S      &  4.8     &  27     & 15 31 33.59 & $-$32 34 01.7 & A \\
TN J1547-2218 &   427$\pm$ 62 &   72.4$\pm$ 3.3 & \nodata      & $-1.32\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 15 47 49.95 & $-$22 18 25.6 & N \\
TN J1556-2759 &   612$\pm$ 56 &   66.4$\pm$ 3.1 & \nodata      & $-1.65\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 15 56 43.63 & $-$27 59 43.1 & N \\
TN J1559-1727 &   575$\pm$ 71 &   97.4$\pm$ 4.3 & \nodata      & $-1.32\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 15 59 34.08 & $-$17 27 41.6 & N \\
&&&&&&&&&&&\\
TN J1604-0248 &   345$\pm$ 33 &   46.8$\pm$ 1.0 & \nodata      & $-1.49\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 16 04 59.59 & $-$02 48 47.9 & N \\
TN J1621+2043 &   539$\pm$ 48 &   61.4$\pm$ 2.9 & \nodata      & $-1.62\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 16 21 06.18 & $+$20 43 36.4 & N \\
TN J1628+1604 &   602$\pm$ 44 &   55.5$\pm$ 2.6 & \nodata      & $-1.77\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 16 28 19.16 & $+$16 04 00.0 & N \\
TN J1634-2222 &  4714$\pm$214 &  809.2$\pm$35.4 & \nodata      & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 16 34 49.79 & $-$22 22 12.7 & N \\
TN J1637-1931 &   432$\pm$ 40 &   36.8$\pm$ 0.9 & \nodata      & $-1.83\pm$0.07 &  \nodata        &  S      & 10.8     &   6     & 16 37 44.80 & $-$19 31 24.8 & A \\
&&&&&&&&&&&\\
TN J1646-1328 &   608$\pm$ 63 &  102.5$\pm$ 4.6 & \nodata      & $-1.32\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 16 46 51.67 & $-$13 28 49.1 & N \\
TN J1652-1339 &   328$\pm$ 33 &   56.5$\pm$ 1.3 & \nodata      & $-1.31\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 16 52 24.29 & $-$13 39 04.3 & N \\
TN J1653-1155 &  1131$\pm$ 60 &  197.0$\pm$ 8.7 & \nodata      & $-1.30\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 16 53 52.81 & $-$11 55 59.2 & N \\
TN J1656-1521 &   587$\pm$ 79 &   93.9$\pm$ 4.2 & \nodata      & $-1.36\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 16 56 03.77 & $-$15 21 23.3 & N \\
TN J1701-0101 &   999$\pm$ 55 &  172.2$\pm$ 7.6 & \nodata      & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 17 01 37.58 & $-$01 01 13.6 & N \\
&&&&&&&&&&&\\
TN J1701+0252 &   356$\pm$ 38 &   57.1$\pm$ 2.7 & \nodata      & $-1.36\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 17 01 54.89 & $+$02 52 13.4 & N \\
TN J1702-0811 &   436$\pm$ 38 &   69.9$\pm$ 3.2 & \nodata      & $-1.36\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 17 02 04.71 & $-$08 11 07.5 & N \\
TN J1702+2015 &   322$\pm$ 48 &   43.4$\pm$ 2.1 & \nodata      & $-1.49\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 17 02 23.02 & $+$20 15 34.2 & N \\
TN J1702-0145 &   808$\pm$ 74 &  135.6$\pm$ 6.0 & \nodata      & $-1.33\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 17 02 43.11 & $-$01 45 54.0 & N \\
TN J1707-1120 &   425$\pm$ 72 &   54.2$\pm$ 2.6 & \nodata      & $-1.53\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 17 07 51.37 & $-$11 20 21.0 & N \\
&&&&&&&&&&&\\
TN J1710-0826 &   445$\pm$ 74 &   69.2$\pm$ 3.2 & \nodata      & $-1.38\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 17 10 20.36 & $-$08 26 40.3 & N \\
TN J1714+2226 &   285$\pm$ 48 &   43.3$\pm$ 1.0 & \nodata      & $-1.40\pm$0.13 &  \nodata        &   S     &  1.6     &  38     & 17 14 53.42 & $+$22 26 18.5 & F \\
TN J1821+2433 &  1416$\pm$ 95 &  227.5$\pm$ 4.7 & \nodata      & $-1.36\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 18 21 37.07 & $+$24 33 13.8 & N \\
TN J1855-3430 &   654$\pm$ 85 &   87.8$\pm$ 3.8 & \nodata      & $-1.49\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 18 55 24.12 & $-$34 30 27.7 & N \\
TN J1905-3520 &   799$\pm$ 75 &  131.3$\pm$ 5.4 & \nodata      & $-1.34\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 19 05 22.67 & $-$35 20 50.9 & N \\
&&&&&&&&&&&\\
TN J1932-1931 &  5678$\pm$335 &  813.6$\pm$35.5 & \nodata      & $-1.45\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 19 32 07.22 & $-$19 31 49.7 & N \\
TN J1941-1952 &  1194$\pm$103 &  183.0$\pm$ 3.8 & \nodata      & $-1.40\pm$0.07 &  \nodata        &  S      &  7.9     & 164     & 19 41 00.07 & $-$19 52 14.0 & A \\
TN J1953-0541 &   478$\pm$ 83 &   59.0$\pm$ 2.8 & \nodata      & $-1.56\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 19 53 27.04 & $-$05 41 28.5 & N \\
TN J1954-1207 &   657$\pm$ 67 &  102.8$\pm$ 4.6 & \nodata      & $-1.38\pm$0.08 &  \nodata        &  S      & $<$ 7.0  & 177     & 19 54 24.15 & $-$12 07 48.7 & A \\
TN J2007-1316 &   777$\pm$ 46 &  115.4$\pm$ 5.2 & \nodata      & $-1.42\pm$0.06 &  \nodata        &  S      &  7.2     & 174     & 20 07 53.23 & $-$13 16 43.6 & A \\
&&&&&&&&&&&\\
TN J2008-1344 &   798$\pm$ 71 &  132.3$\pm$ 2.7 & \nodata      & $-1.34\pm$0.07 &  \nodata        &  S      &  8.2     & 176     & 20 08 07.48 & $-$13 44 17.8 & A \\
TN J2009-3040 &   409$\pm$ 65 &   65.3$\pm$ 3.0 & \nodata      & $-1.36\pm$0.12 &  \nodata        &  S      & $<$ 7.0  & 144     & 20 09 48.13 & $-$30 40 07.0 & A \\
TN J2014-2115 &   348$\pm$ 33 &   48.0$\pm$ 1.1 & \nodata      & $-1.47\pm$0.07 &  \nodata        &  D      & 56.4     &  11     & 20 14 31.96 & $-$21 14 36.7 & A \\
TN J2021+0839 &   880$\pm$ 72 &  145.4$\pm$ 6.4 & \nodata      & $-1.34\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 20 21 33.11 & $+$08 39 09.2 & N \\
TN J2028+0811 &   455$\pm$ 58 &   74.8$\pm$ 1.6 & \nodata      & $-1.34\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 20 28 37.12 & $+$08 11 21.4 & N \\
&&&&&&&&&&&\\
TN J2028-1934 &   814$\pm$ 88 &  134.4$\pm$ 5.8 & \nodata      & $-1.34\pm$0.09 &  \nodata        &  S      & 19.2     & 169     & 20 28 48.57 & $-$19 34 03.2 & A \\
TN J2029-0858 &   396$\pm$ 34 &   47.2$\pm$ 2.3 & \nodata      & $-1.58\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 20 29 49.60 & $-$08 58 48.5 & N \\
TN J2034-2735 &   510$\pm$ 70 &   67.4$\pm$ 1.5 & \nodata      & $-1.51\pm$0.10 &  \nodata        &  S      & $<$ 8.0  & 163     & 20 34 15.74 & $-$27 35 45.6 & A \\
TN J2042+1354 &   281$\pm$ 45 &   42.0$\pm$ 1.0 & \nodata      & $-1.41\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 20 42 07.25 & $+$13 54 16.6 & N \\
TN J2048-0618 &   881$\pm$ 99 &  150.7$\pm$ 6.6 & \nodata      & $-1.31\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 20 48 06.24 & $-$06 18 40.5 & N \\
&&&&&&&&&&&\\
TN J2049-2223 &   823$\pm$ 86 &  126.1$\pm$ 5.6 & \nodata      & $-1.40\pm$0.08 &  \nodata        &  D      & 95.0     &  97     & 20 49 43.04 & $-$22 22 56.3 & A \\
TN J2051-0527 &   377$\pm$ 79 &   54.7$\pm$ 1.2 & \nodata      & $-1.44\pm$0.16 &  \nodata        & \nodata & \nodata  & \nodata & 20 51 13.39 & $-$05 27 06.1 & N \\
TN J2051+0133 &   391$\pm$ 33 &   66.6$\pm$ 3.1 & \nodata      & $-1.32\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 20 51 32.31 & $+$01 33 34.9 & N \\
TN J2052-0555 &   321$\pm$ 35 &   41.5$\pm$ 0.9 & \nodata      & $-1.52\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 20 52 49.93 & $-$05 55 49.1 & N \\
TN J2102+2158 &   483$\pm$ 52 &   73.5$\pm$ 1.6 & \nodata      & $-1.40\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 21 02 52.80 & $+$21 58 35.1 & N \\
&&&&&&&&&&&\\
TN J2103-1917 &  1410$\pm$109 &  228.6$\pm$10.1 & \nodata      & $-1.35\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 21 03 42.91 & $-$19 17 47.7 & N \\
TN J2106-2405$^*$ &  2232$\pm$150 &  366.3$\pm$15.9 & \nodata      & $-1.34\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 21 06 58.42 & $-$24 05 04.2 & N \\
TN J2107+0933 &   476$\pm$ 56 &   68.0$\pm$ 3.1 & \nodata      & $-1.45\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 21 07 10.61 & $+$09 33 32.5 & N \\
TN J2108+0249 &   573$\pm$ 41 &   65.8$\pm$ 3.1 & \nodata      & $-1.61\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 21 08 26.75 & $+$02 49 46.3 & N \\
TN J2113+0111 &   553$\pm$ 68 &   90.8$\pm$ 4.1 & \nodata      & $-1.34\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 21 13 50.43 & $+$01 11 22.3 & N \\
&&&&&&&&&&&\\
TN J2125+2013 &   352$\pm$ 45 &   51.9$\pm$ 2.5 & \nodata      & $-1.42\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 21 25 51.74 & $+$20 13 39.8 & N \\
TN J2133+1629 &  1737$\pm$123 &  283.4$\pm$12.4 & \nodata      & $-1.35\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 21 33 29.32 & $+$16 29 19.4 & N \\
TN J2134+0946 &   351$\pm$ 47 &   48.0$\pm$ 2.3 & \nodata      & $-1.48\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 21 34 42.85 & $+$09 46 56.6 & N \\
TN J2136+0947 &   426$\pm$ 60 &   66.9$\pm$ 3.1 & \nodata      & $-1.38\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 21 36 36.29 & $+$09 47 22.8 & N \\
TN J2147-0645 &   382$\pm$ 63 &   57.3$\pm$ 2.7 & \nodata      & $-1.41\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 21 47 57.13 & $-$06 45 48.8 & N \\
&&&&&&&&&&&\\
TN J2155-2109 &   449$\pm$ 87 &   77.2$\pm$ 1.6 & \nodata      & $-1.31\pm$0.15 &  \nodata        & \nodata & \nodata  & \nodata & 21 55 50.90 & $-$21 09 30.0 & N \\
TN J2158-2516 &  1225$\pm$ 59 &  200.9$\pm$ 8.9 & \nodata      & $-1.34\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 21 58 11.14 & $-$25 16 01.5 & N \\
TN J2201-2822 &   703$\pm$ 54 &  120.5$\pm$ 5.1 & \nodata      & $-1.31\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 22 01 22.94 & $-$28 22 14.0 & N \\
TN J2204+1621 &   381$\pm$ 42 &   57.3$\pm$ 2.7 & \nodata      & $-1.41\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 22 04 14.18 & $+$16 21 43.7 & N \\
TN J2205-3201 &   430$\pm$ 60 &   65.7$\pm$ 3.1 & \nodata      & $-1.40\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 22 05 27.56 & $-$32 01 23.9 & N \\
&&&&&&&&&&&\\
TN J2217-1913 &   321$\pm$ 34 &   40.5$\pm$ 2.0 & \nodata      & $-1.54\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 22 17 28.22 & $-$19 13 21.1 & N \\
TN J2219-1648 &   301$\pm$ 53 &   32.0$\pm$ 0.8 & \nodata      & $-1.67\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 22 19 40.06 & $-$16 48 03.1 & N \\
TN J2232-2917 &   528$\pm$ 59 &   91.7$\pm$ 1.9 & \nodata      & $-1.30\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 22 32 57.25 & $-$29 17 56.5 & N \\
TN J2237-0242 &   727$\pm$ 48 &  125.0$\pm$ 2.6 & \nodata      & $-1.31\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 22 37 22.60 & $-$02 42 23.0 & N \\
TN J2239-0429 &  3807$\pm$177 &  571.4$\pm$24.9 & \nodata      & $-1.41\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 22 39 32.85 & $-$04 29 33.9 & N \\
&&&&&&&&&&&\\
TN J2245+0007 &   297$\pm$ 53 &   51.6$\pm$ 1.1 & \nodata      & $-1.30\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 22 45 44.99 & $+$00 07 11.3 & N \\
TN J2251-1634 &   551$\pm$ 64 &   60.6$\pm$ 1.3 & \nodata      & $-1.64\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 22 51 14.06 & $-$16 34 03.2 & N \\
TN J2251-1034 &   862$\pm$ 72 &  138.8$\pm$ 5.9 & \nodata      & $-1.36\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 22 51 22.01 & $-$10 34 18.0 & N \\
TN J2252-1618 &   397$\pm$ 60 &   51.6$\pm$ 2.5 & \nodata      & $-1.52\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 22 52 20.15 & $-$16 18 14.9 & N \\
TN J2253-2156 &   425$\pm$ 72 &   59.3$\pm$ 2.8 & \nodata      & $-1.47\pm$0.13 &  \nodata        & \nodata & \nodata  & \nodata & 22 53 17.03 & $-$21 56 38.0 & N \\
\end{tabular}
\end{table*}
\begin{table*}
\tiny
\begin{tabular}{lrrrrrrrrrrrr}
Name & $S_{365}$ & $S_{1400}$ & S$_{4850}$ & $\alpha_{365}^{1400}$ & $\alpha_{1400}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos \\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$ \arcsec$\;$ & \\
\hline
TN J2301+0555 &   484$\pm$ 62 &   74.1$\pm$ 3.3 & \nodata      & $-1.40\pm$0.10 &  \nodata        & \nodata & \nodata  & \nodata & 23 01 18.11 & $+$05 55 01.0 & N \\
TN J2303-0251 &   405$\pm$ 56 &   66.5$\pm$ 3.1 & \nodata      & $-1.34\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 23 03 55.67 & $-$02 51 08.6 & N \\
TN J2310+1358 &  1497$\pm$102 &  251.9$\pm$ 5.2 & \nodata      & $-1.33\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 23 10 52.32 & $+$13 58 20.5 & N \\
TN J2312-0040 &   293$\pm$ 25 &   45.5$\pm$ 1.0 & \nodata      & $-1.39\pm$0.07 &  \nodata        & \nodata & \nodata  & \nodata & 23 12 46.90 & $-$00 40 53.0 & N \\
TN J2312-0208 &  1295$\pm$ 80 &  194.8$\pm$ 8.6 & \nodata      & $-1.41\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 23 12 55.71 & $-$02 08 39.9 & N \\
&&&&&&&&&&&\\
TN J2314+2053 &   386$\pm$ 27 &   46.8$\pm$ 2.3 & $ 5.9\pm0.4$ & $-1.57\pm$0.06 &  $-1.67\pm0.07$ &   S     &  0.3     & 129     & 23 14 56.04 & $+$20 53 37.4 & V \\
TN J2320+1222 &  1566$\pm$ 93 &  264.3$\pm$ 5.4 & \nodata      & $-1.32\pm$0.05 &  \nodata        & \nodata & \nodata  & \nodata & 23 20 07.79 & $+$12 22 06.6 & N \\
TN J2333-1508 &   504$\pm$ 68 &   70.2$\pm$ 3.3 & \nodata      & $-1.47\pm$0.11 &  \nodata        & \nodata & \nodata  & \nodata & 23 33 06.99 & $-$15 08 12.8 & N \\
TN J2335+0634 &   507$\pm$ 58 &   84.3$\pm$ 3.8 & \nodata      & $-1.33\pm$0.09 &  \nodata        & \nodata & \nodata  & \nodata & 23 35 06.42 & $+$06 34 38.8 & N \\
TN J2350-1321 &   419$\pm$ 35 &   56.1$\pm$ 1.2 & \nodata      & $-1.50\pm$0.06 &  \nodata        & \nodata & \nodata  & \nodata & 23 50 15.92 & $-$13 21 16.0 & N \\
&&&&&&&&&&&\\
TN J2352+0814 &   498$\pm$ 50 &   71.0$\pm$ 3.2 & \nodata      & $-1.45\pm$0.08 &  \nodata        & \nodata & \nodata  & \nodata & 23 52 10.44 & $+$08 14 50.0 & N \\
TN J2352+0450 &   398$\pm$ 59 &   60.5$\pm$ 2.8 & \nodata      & $-1.40\pm$0.12 &  \nodata        & \nodata & \nodata  & \nodata & 23 52 32.20 & $+$04 50 30.1 & N \\
TN J2352-3139 &   573$\pm$ 87 &   85.8$\pm$ 3.8 & $29.0\pm1.5$ & $-1.41\pm$0.12 &  $-0.87\pm0.06$ &   T     & 21.1     & 170     & 23 52 46.79 & $-$31 39 36.9 & V \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrr}
Name & $S_{408}$ & $S_{1420}$ & $S_{4850}$ & $\alpha_{408}^{1420}$ & $\alpha_{408}^{4850}$ & Str & LAS & PA & $\alpha_{J2000}$ & $\delta_{J2000}$ & Pos\\
 & mJy & mJy & mJy & & & & \arcsec & $\arcdeg$ & $^h\;\;$$^m\;\;\;\;$$^s\;\;\,$ & \arcdeg$\;\;\;$ \arcmin$\;\;\;$\arcsec$\;$ & \\
\hline
MP J0003-3556 &   2440$\pm$ 80 & \nodata      & 103.0$\pm$13.0 & \nodata        & $-1.28\pm$0.05 & \nodata & \nodata & \nodata & 00 03 13.11 & $-$35 56 33.8 & M \\
MP J0028-5523 &   1910$\pm$ 80 & $ 389\pm 38$ &  86.0$\pm$ 9.0 & $-1.28\pm0.10$ & $-1.25\pm$0.05 &  S      &   3.7   &  57     & 00 28 53.76 & $-$55 23 28.5 & A \\
MP J0100-6403 &   1410$\pm$150 & $ 247\pm 24$ &  56.0$\pm$ 7.0 & $-1.40\pm0.11$ & $-1.30\pm$0.07 &  S      &   4.2   & 100     & 01 00 32.42 & $-$64 03 13.6 & A \\
MP J0103-3225 &   2290$\pm$ 80 & \nodata      &  93.0$\pm$13.0 & \nodata        & $-1.29\pm$0.06 & \nodata & \nodata & \nodata & 01 03 17.10 & $-$32 25 53.3 & M \\
MP J0114-3302 &   1590$\pm$ 90 & $ 396\pm 39$ &  76.0$\pm$12.0 & $-1.11\pm0.14$ & $-1.23\pm$0.07 &  D      &  22.0   & 119     & 01 14 37.06 & $-$33 02 10.2 & A \\
&&&&&&&&&&&\\		   
MP J0118-6331 &   1040$\pm$ 90 & $ 264\pm 26$ &  50.0$\pm$ 7.0 & $-1.10\pm0.09$ & $-1.23\pm$0.07 &  S      &   4.1   &  48     & 01 18 07.54 & $-$63 31 43.2 & A \\
MP J0130-8352 &    950$\pm$ 50 & $ 159\pm 15$ &  23.0$\pm$ 5.0 & $-1.43\pm0.11$ & $-1.50\pm$0.09 &  S      &   3.2   &  66     & 01 30 07.45 & $-$83 52 29.6 & A \\
MP J0141-4421 &   1400$\pm$ 60 & $ 295\pm 29$ &  56.0$\pm$ 9.0 & $-1.25\pm0.10$ & $-1.30\pm$0.07 &  D      &  29.9   &  95     & 01 41 13.57 & $-$44 21 10.8 & A \\
MP J0141-6941 &   3980$\pm$320 & $ 755\pm 75$ & 179.0$\pm$11.0 & $-1.33\pm0.09$ & $-1.25\pm$0.04 &  D      &  16.1   & 153     & 01 41 55.18 & $-$69 41 33.1 & A \\
MP J0155-8521 &    830$\pm$ 70 & \nodata      &  38.0$\pm$ 5.0 & \nodata        & $-1.25\pm$0.06 & \nodata & \nodata & \nodata & 01 55 16.98 & $-$85 21 07.4 & M \\
&&&&&&&&&&&\\		   
MP J0202-5425 &    820$\pm$ 70 & $ 186\pm 18$ &  41.0$\pm$ 8.0 & $-1.19\pm0.09$ & $-1.21\pm$0.09 &  D      &  14.5   &   5     & 02 02 56.25 & $-$54 25 13.3 & A \\
MP J0211-5146 &    900$\pm$ 40 & $ 160\pm 16$ &  43.0$\pm$ 8.0 & $-1.38\pm0.08$ & $-1.23\pm$0.08 &  S      &  11.1   &  50     & 02 11 44.92 & $-$51 46 47.0 & A \\
MP J0249-4145 &   1100$\pm$ 50 & $ 242\pm 24$ &  48.0$\pm$ 9.0 & $-1.21\pm0.08$ & $-1.27\pm$0.08 &  S      &   8.2   &  49     & 02 49 10.08 & $-$41 45 36.3 & A \\
MP J0339-4018 &   3610$\pm$140 & $ 759\pm 75$ & 174.0$\pm$13.0 & $-1.25\pm0.09$ & $-1.22\pm$0.03 &  S      &   5.6   &  33     & 03 39 48.18 & $-$40 18 22.1 & A \\
MP J0340-6507 &   1640$\pm$ 50 & $ 383\pm 38$ &  81.0$\pm$ 8.0 & $-1.17\pm0.10$ & $-1.22\pm$0.04 &  D      &  14.0   &  18     & 03 40 44.92 & $-$65 07 07.3 & A \\
&&&&&&&&&&&\\		   
MP J0446-3305 &   1910$\pm$100 & $ 448\pm 44$ &  82.0$\pm$12.0 & $-1.16\pm0.10$ & $-1.27\pm$0.06 &  D      &  58.8   &   6     & 04 46 00.21 & $-$33 05 18.3 & A \\
MP J0449-5449 &    900$\pm$ 70 & $ 200\pm 20$ &  46.0$\pm$ 8.0 & $-1.20\pm0.09$ & $-1.20\pm$0.08 &  S      &   4.3   &  56     & 04 49 04.66 & $-$54 49 10.1 & A \\
MP J0601-3926 &   2270$\pm$320 & $ 451\pm 45$ &  97.0$\pm$10.0 & $-1.29\pm0.09$ & $-1.27\pm$0.07 &  S      &   6.2   &  43     & 06 01 00.77 & $-$39 26 18.1 & A \\
MP J0605-5036 &   1040$\pm$ 70 & $ 358\pm 35$ &  43.0$\pm$ 8.0 & $-0.85\pm0.10$ & $-1.29\pm$0.08 &  D      &   9.4   & 105     & 06 05 47.25 & $-$50 36 41.7 & A \\
MP J0618-7340 &    750$\pm$ 50 & \nodata      &  25.0$\pm$ 6.0 & \nodata        & $-1.37\pm$0.10 & \nodata & \nodata & \nodata & 06 18 47.54 & $-$73 40 40.8 & M \\
&&&&&&&&&&&\\		   
MP J0648-7118 &   1000$\pm$ 50 & $ 300\pm 30$ &  42.0$\pm$ 7.0 & $-0.96\pm0.09$ & $-1.28\pm$0.07 &  S      &   2.5   &  45     & 06 48 37.38 & $-$71 18 26.4 & A \\
MP J0731-6621 &    870$\pm$ 40 & \nodata      &  40.0$\pm$ 7.0 & \nodata        & $-1.24\pm$0.07 & \nodata & \nodata & \nodata & 07 31 47.00 & $-$66 21 30.3 & M \\
MP J0839-7359 &   1450$\pm$ 60 & \nodata      &  69.0$\pm$ 7.0 & \nodata        & $-1.23\pm$0.04 &  DF     & \nodata & \nodata & 08 39 33.28 & $-$73 59 37.4 & M \\
MP J1033-3418 &   5590$\pm$250 & \nodata      & 268.0$\pm$22.0 & \nodata        & $-1.23\pm$0.04 & \nodata & \nodata & \nodata & 10 33 13.04 & $-$34 18 48.4 & M \\
MP J1119-3631 &   2440$\pm$ 70 & $ 542\pm 54$ & 113.0$\pm$14.0 & $-1.21\pm0.10$ & $-1.24\pm$0.05 &  S      &   4.8   & 166     & 11 19 21.81 & $-$36 31 39.5 & A \\
&&&&&&&&&&&\\		   
MP J1208-3403 &   4650$\pm$210 & \nodata      & 198.0$\pm$18.0 & \nodata        & $-1.28\pm$0.04 & \nodata & \nodata & \nodata & 12 08 39.17 & $-$34 03 10.7 & M \\
MP J1250-4026 &   6030$\pm$180 & \nodata      & 299.0$\pm$18.0 & \nodata        & $-1.21\pm$0.03 & \nodata & \nodata & \nodata & 12 50 05.68 & $-$40 26 28.7 & M \\
MP J1250-4119 &   1350$\pm$ 60 & $ 167\pm 16$ &  63.0$\pm$ 9.0 & $-1.67\pm0.09$ & $-1.24\pm$0.06 &  S      &   7.4   & 123     & 12 50 46.49 & $-$41 19 35.7 & A \\
MP J1355-7806 &   1690$\pm$ 90 & \nodata      &  44.0$\pm$ 6.0 & \nodata        & $-1.47\pm$0.06 &  DF     & \nodata & \nodata & 13 55 35.57 & $-$78 06 43.7 & M \\
MP J1657-7423 &   1080$\pm$ 50 & \nodata      &  50.0$\pm$ 7.0 & \nodata        & $-1.24\pm$0.06 & \nodata & \nodata & \nodata & 16 57 44.73 & $-$74 23 09.3 & M \\
&&&&&&&&&&&\\		   
MP J1710-7343 &    910$\pm$ 70 & $  47\pm  4$ &  26.0$\pm$ 6.0 & $-2.37\pm0.10$ & $-1.44\pm$0.10 &  S      & \nodata & 149     & 17 10 17.73 & $-$73 43 19.1 & A \\
MP J1733-8342 &   4630$\pm$210 & \nodata      & 198.0$\pm$12.0 & \nodata        & $-1.27\pm$0.03 & \nodata & \nodata & \nodata & 17 33 55.38 & $-$83 42 48.0 & M \\
MP J1755-6916 &   1580$\pm$ 90 & $ 486\pm 48$ &  71.0$\pm$ 7.0 & $-0.94\pm0.09$ & $-1.25\pm$0.05 &  D      &   0.5   &  90     & 17 55 30.23 & $-$69 16 49.8 & A \\
MP J1758-6738 &   3000$\pm$140 & $ 478\pm 47$ & 112.0$\pm$ 9.0 & $-1.47\pm0.09$ & $-1.33\pm$0.04 &  D      &  31.2   & 119     & 17 58 51.25 & $-$67 38 30.5 & A \\
MP J1821-7457 &   2190$\pm$110 & \nodata      &  77.0$\pm$ 7.0 & \nodata        & $-1.35\pm$0.04 & \nodata & \nodata & \nodata & 18 21 59.83 & $-$74 57 47.5 & M \\
&&&&&&&&&&&\\		   
MP J1909-7755 &    900$\pm$ 70 & $ 182\pm 18$ &  41.0$\pm$ 6.0 & $-1.28\pm0.09$ & $-1.25\pm$0.07 &  D      &  27.9   &  81     & 19 09 57.19 & $-$77 56 01.5 & A \\
MP J1912-5349 &   1110$\pm$ 70 & $ 441\pm 44$ &  56.0$\pm$ 8.0 & $-0.74\pm0.09$ & $-1.21\pm$0.06 &  D      &  17.0   &  45     & 19 12 20.77 & $-$53 49 01.3 & A \\
MP J1921-6217 &   2110$\pm$ 40 & $ 400\pm 40$ &  79.0$\pm$ 8.0 & $-1.33\pm0.08$ & $-1.33\pm$0.04 &  S      &   3.4   & 113     & 19 21 03.06 & $-$62 17 25.2 & A \\
MP J1921-5431 &   4590$\pm$210 & \nodata      &  66.0$\pm$ 8.0 & \nodata        & $-1.71\pm$0.05 & \nodata & \nodata & \nodata & 19 21 52.92 & $-$54 31 51.8 & M \\
MP J1929-3732 &   3260$\pm$110 & $ 806\pm 80$ & 135.0$\pm$12.0 & $-1.12\pm0.09$ & $-1.29\pm$0.04 &  S      &   3.7   &  14     & 19 29 08.51 & $-$37 32 48.8 & A \\
&&&&&&&&&&&\\		   
MP J1940-4236 &   1340$\pm$ 70 & \nodata      &  64.0$\pm$ 9.0 & \nodata        & $-1.23\pm$0.06 & \nodata & \nodata & \nodata & 19 40 58.04 & $-$42 36 49.5 & M \\
MP J1942-5553 &   2120$\pm$110 & $ 385\pm 38$ &  74.0$\pm$ 8.0 & $-1.37\pm0.08$ & $-1.36\pm$0.05 &  S      &   6.7   & 176     & 19 42 06.97 & $-$55 53 32.6 & A \\
MP J1943-4030 &   4400$\pm$140 & \nodata      & 153.0$\pm$12.0 & \nodata        & $-1.36\pm$0.03 &  DF     & \nodata & \nodata & 19 43 52.33 & $-$40 30 10.9 & M \\
MP J1953-4852 &    860$\pm$ 30 & $ 143\pm 14$ &  42.0$\pm$ 8.0 & $-1.44\pm0.09$ & $-1.22\pm$0.08 &  S      &   4.7   & 115     & 19 53 39.88 & $-$48 52 13.8 & A \\
MP J2002-5252 &   2730$\pm$130 & $ 411\pm 41$ &  76.0$\pm$ 9.0 & $-1.52\pm0.09$ & $-1.45\pm$0.05 &  S      &   4.5   &  29     & 20 02 22.89 & $-$52 52 51.8 & A \\
&&&&&&&&&&&\\		   
MP J2003-8340 &   1600$\pm$ 80 & $ 253\pm 25$ &  67.0$\pm$ 6.0 & $-1.48\pm0.09$ & $-1.28\pm$0.04 &  S      &   3.5   & 106     & 20 03 30.73 & $-$83 41 00.0 & A \\
MP J2017-5747 &   1860$\pm$160 & $ 287\pm 28$ &  79.0$\pm$ 8.0 & $-1.50\pm0.08$ & $-1.28\pm$0.05 &  S      &  11.8   &  28     & 20 17 48.11 & $-$57 47 11.9 & A \\
MP J2045-6018 &  11160$\pm$340 & $2105\pm210$ & 447.0$\pm$24.0 & $-1.34\pm0.09$ & $-1.30\pm$0.02 &  D      &  41.6   &  44     & 20 45 21.82 & $-$60 18 51.5 & A \\
MP J2048-5750 &   2810$\pm$130 & $ 494\pm 49$ & 137.0$\pm$10.0 & $-1.39\pm0.09$ & $-1.22\pm$0.03 &  S      &   5.7   &  18     & 20 48 36.64 & $-$57 50 47.6 & A \\
MP J2126-5439 &   1180$\pm$ 80 & $ 282\pm 28$ &  57.0$\pm$ 8.0 & $-1.15\pm0.12$ & $-1.22\pm$0.06 &  D      &  17.1   & 147     & 21 26 53.65 & $-$54 39 36.0 & A \\
&&&&&&&&&&&\\		   
MP J2204-5831 &    900$\pm$ 70 & $ 148\pm 14$ &  44.0$\pm$ 8.0 & $-1.45\pm0.08$ & $-1.22\pm$0.08 &  S      &  10.5   &  11     & 22 04 05.48 & $-$58 31 38.3 & A \\
MP J2222-4723 &    910$\pm$ 70 & $ 509\pm 50$ &  45.0$\pm$ 9.0 & $-0.47\pm0.09$ & $-1.21\pm$0.09 &  D      &   9.1   & 148     & 22 22 53.71 & $-$47 23 12.1 & A \\
MP J2226-7654 &    900$\pm$ 60 & $ 203\pm 20$ &  35.0$\pm$ 6.0 & $-1.19\pm0.09$ & $-1.31\pm$0.07 &  S      &   4.1   & 107     & 22 26 56.90 & $-$76 54 48.0 & A \\
MP J2229-3824 &   8210$\pm$210 & \nodata      & 412.0$\pm$23.0 & \nodata        & $-1.21\pm$0.02 & \nodata & \nodata & \nodata & 22 29 46.94 & $-$38 24 02.9 & M \\
MP J2308-6423 &   1750$\pm$ 90 & $ 301\pm 30$ &  39.0$\pm$ 7.0 & $-1.41\pm0.09$ & $-1.54\pm$0.08 &  D      &  14.3   &   7     & 23 08 45.21 & $-$64 23 33.3 & A \\
&&&&&&&&&&&\\		   
MP J2313-4243 &   1390$\pm$ 60 & \nodata      &  58.0$\pm$ 9.0 & \nodata        & $-1.28\pm$0.07 & \nodata & \nodata & \nodata & 23 13 58.76 & $-$42 43 38.1 & M \\
MP J2352-6154 &   1450$\pm$ 40 & $ 311\pm 31$ &  69.0$\pm$ 8.0 & $-1.23\pm0.10$ & $-1.23\pm$0.05 &  D      &  56.1   & 148     & 23 52 55.52 & $-$61 54 06.9 & A \\
MP J2357-3445 &   8700$\pm$350 & \nodata      & 117.0$\pm$14.0 & \nodata        & $-1.74\pm$0.05 & \nodata & \nodata & \nodata & 23 57 01.09 & $-$34 45 38.9 & M \\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
Name & $S_{1400}$ & $\alpha_{325}^{1400}$ & LAS & LR$^a$ \\
 & mJy & & \arcsec & \\
\hline
WN J0029$+$3439 &   40.9 & $-$1.34 & 12.8 &   4.2 \\
WN J0121$+$4305 &   50.8 & $-$1.39 & \nodata &   7.1 \\
WN J0315$+$3757 &   13.3 & $-$1.35 &  1.7 &  14.8 \\
WN J0559$+$6926 &   12.9 & $-$1.31 &  0.3 &   4.6 \\
WN J0641$+$4325 &   15.6 & $-$1.57 & \nodata & 195.6 \\
WN J0725$+$4123 &   35.5 & $-$1.39 &  8.3 & 183.0 \\
WN J0756$+$5010 &   29.9 & $-$1.31 &  1.7 & 127.3 \\
WN J0830$+$3018 &   13.9 & $-$1.41 &  3.5 &  27.3 \\
WN J0835$+$3439 &   19.1 & $-$1.38 & 58.0 &  24.6 \\
WN J0923$+$4602 &   12.1 & $-$1.49 & 21.6 &  17.0 \\
WN J0952$+$5153 &   16.1 & $-$1.76 &  2.7 & 194.1 \\
WN J0955$+$6023 &   10.9 & $-$1.54 &  3.1 &   1.0 \\
WN J1014$+$7407 &   21.8 & $-$1.41 &  2.2 & 147.7 \\
WN J1026$+$2943 &   12.0 & $-$1.31 & 11.9 & 136.5 \\
WN J1030$+$5415 &   29.2 & $-$1.39 &  6.1 &  16.4 \\
WN J1052$+$4826 &  154.2 & $-$1.31 & 10.0 &  38.1 \\
WN J1124$+$3228 &   38.9 & $-$1.31 &  5.7 & 101.2 \\
WN J1130$+$4911 &   18.9 & $-$1.34 & 37.0 &  18.9 \\
WN J1141$+$6924 &   11.8 & $-$1.32 & \nodata &   1.4 \\
WN J1148$+$5116 &   20.5 & $-$1.35 &  6.7 &   1.0 \\
WN J1152$+$3732 &   17.1 & $-$2.18 & 15.0 & 159.9 \\
WN J1232$+$4621 &   19.8 & $-$1.30 & 12.5 &  42.9 \\
WN J1258$+$5041 &   28.8 & $-$1.42 & 44.9 &   3.7 \\
WN J1259$+$3121 &   34.0 & $-$1.41 & 20.6 &   0.0 \\
WN J1330$+$6505 &   10.5 & $-$1.34 &  1.8 &  21.5 \\
WN J1353$+$3336 &   15.9 & $-$1.31 & \nodata &   3.3 \\
WN J1400$+$4348 &   20.2 & $-$1.49 &  6.4 &  29.2 \\
WN J1403$+$3109 &   45.7 & $-$1.35 & 11.0 & 148.5 \\
WN J1410$+$4615 &   14.2 & $-$1.36 &  4.4 &  42.5 \\
WN J1440$+$3707 &   16.7 & $-$1.76 &  7.4 & 182.0 \\
WN J1459$+$4947 &   18.7 & $-$1.53 &  3.0 &  47.2 \\
WN J1558$+$7028 &   15.7 & $-$1.36 &  2.1 &   2.8 \\
WN J1624$+$4202 &   11.0 & $-$1.31 & 24.4 & 182.2 \\
WN J1628$+$3932 & 3680.7 & $-$1.36 & 48.8 &   0.0 \\
WN J1717$+$3828 &   35.8 & $-$1.60 & 33.6 & 141.4 \\
WN J1752$+$2949 &   16.9 & $-$1.42 &  3.2 &   3.4 \\
WN J1801$+$3336 &   11.6 & $-$1.69 &  2.5 &   1.5 \\
WN J1815$+$3656 &   17.6 & $-$1.34 &  1.6 & 195.0 \\
WN J1819$+$6213 &   12.7 & $-$1.45 &  1.6 & 122.9 \\
WN J1852$+$5711 &   53.4 & $-$1.36 & \nodata & 145.4 \\
WN J1927$+$6436 &   80.3 & $-$1.44 & 20.1 &   6.2 \\
WN J1944$+$6552 &  147.2 & $-$1.53 &  1.8 & 147.5 \\
WN J2146$+$3330 &   10.8 & $-$1.56 & \nodata &   4.6 \\
WN J2147$+$3137 &   25.4 & $-$1.46 & \nodata &  31.9 \\
WN J2313$+$3842 &   11.3 & $-$1.50 & \nodata &   0.0 \\
WN J2313$+$4053 &   40.2 & $-$1.42 &  1.5 &  36.4 \\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
Name & $S_{1400}$ & $\alpha_{365}^{1400}$ & LAS & LR$^a$ \\
 & mJy & & \arcsec & \\
\hline
TN J0244$+$0327 &  84.8 & $-$1.38 & \nodata &   6.9 \\
TN J0245$+$2700 &  54.0 & $-$1.47 & \nodata &  30.5 \\
TN J0250$+$0130 &  39.1 & $-$1.45 & \nodata &  14.7 \\
TN J0256$-$2717 & 177.9 & $-$1.32 & \nodata & 126.6 \\
TN J0301$+$0155 & 402.7 & $-$1.70 & \nodata &  21.3 \\
TN J0433$+$0717 &  33.1 & $-$1.44 & \nodata &  29.9 \\
TN J0443$-$1212 &  56.8 & $-$1.47 &  20.2   & 162.1 \\
TN J0510$-$1838 & 641.3 & $-$1.76 &  36.1   &   0.0 \\
TN J0729$+$2436 &  68.9 & $-$2.03 &  19.4   & 129.0 \\
TN J0812$+$0915 &  43.4 & $-$1.38 & \nodata &  37.7 \\
TN J0818$-$0741 &  59.3 & $-$1.38 & \nodata &  96.5 \\
TN J0958$-$1103 &  70.6 & $-$1.35 & \nodata & 181.8 \\
TN J1043$+$2404 &  52.0 & $-$1.59 &  3.7    & 167.8 \\
TN J1053$-$1518 &  63.7 & $-$1.33 & \nodata &   1.8 \\
TN J1117$-$1409 & 134.5 & $-$1.31 & \nodata & 128.0 \\
TN J1220$+$0604 &  65.1 & $-$1.50 & \nodata & 189.4 \\
TN J1239$+$1005 &  79.3 & $-$1.75 & \nodata & 180.7 \\
TN J1245$-$1127 &  88.0 & $-$1.32 & \nodata & 146.1 \\
TN J1326$-$2330 &  83.2 & $-$1.37 & \nodata & 190.1 \\
TN J1408$-$0855 & 114.3 & $-$1.34 & \nodata & 160.9 \\
TN J1418$-$2256 &  82.0 & $-$1.38 &  7.6    &  85.4 \\
TN J1513$-$2417 &  83.6 & $-$1.34 & \nodata &   2.5 \\
TN J1521$+$0741 & 105.6 & $-$2.10 & \nodata &   0.0 \\
TN J1531$-$3234 &  80.6 & $-$1.39 &  4.8    & 172.5 \\
TN J1547$-$2218 &  72.4 & $-$1.32 & \nodata &   7.1 \\
TN J1556$-$2759 &  66.4 & $-$1.65 & \nodata &   9.2 \\
TN J1628$+$1604 &  55.5 & $-$1.77 & \nodata & 153.7 \\
TN J1646$-$1328 & 102.5 & $-$1.32 & \nodata & 119.7 \\
TN J1701$+$0252 &  57.1 & $-$1.36 & \nodata &  19.4 \\
TN J1707$-$1120 &  54.2 & $-$1.53 & \nodata &  85.5 \\
TN J1710$-$0826 &  69.2 & $-$1.38 & \nodata &   8.8 \\
TN J1953$-$0541 &  59.0 & $-$1.56 & \nodata &  71.3 \\
TN J2028$+$0811 &  74.8 & $-$1.34 & \nodata &  33.1 \\
TN J2155$-$2109 &  77.2 & $-$1.31 & \nodata & 184.6 \\
TN J2335$+$0634 &  84.3 & $-$1.33 & \nodata & 189.2 \\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
Name & $S_{408}$ & $\alpha_{408}^{4850}$ & LAS & LR$^a$ \\
 & mJy & & \arcsec & \\
\hline
MP J0003$-$3556 & 2440 & $-$1.28 & \nodata &   0.0 \\
MP J0103$-$3225 & 2290 & $-$1.29 & \nodata &  88.1 \\
MP J0618$-$7340 &  750 & $-$1.37 & \nodata &   7.5 \\
MP J1033$-$3418 & 5590 & $-$1.23 & \nodata &  81.7 \\
MP J1250$-$4026 & 1350 & $-$1.24 &     7.4 & 131.0 \\
MP J1921$-$5431 & 4590 & $-$1.71 & \nodata &   0.0 \\
MP J1943$-$4030 & 4400 & $-$1.36 & \nodata &   0.0 \\
MP J2313$-$4243 & 1390 & $-$1.28 & \nodata &  95.5 \\
MP J2357$-$3445 & 8700 & $-$1.74 & \nodata &   0.0 \\
\hline
\end{tabular}
\begin{tabular}{rrrrrr}
Name & $z$ & $R$[mag] & $F_X^a$ & Identification & Reference \\
\hline
WN J0633$+$4653 & \nodata &    23.6 & \nodata &         4C +46.12 & \cite{cha96a} \\
WN J0648$+$4309 & \nodata &    23.0 & \nodata &       B3 0644+432 & \cite{wie92} \\
WN J0658$+$4444 & \nodata &    23.4 & \nodata &       B3 0654+448 & \cite{wie92} \\
WN J0717$+$4611 &  1.462  &    21.6 & \nodata &       B3 0714+462 & \cite{deb98b} \\
WN J0725$+$4123 & \nodata & \nodata &  0.1137 &  1RXS J072600.0+4 & \cite{vog99} \\
WN J0923$+$4602 & \nodata & \nodata &  0.0242 &  1WGA J0923.1+460 & \cite{whi94}\\
WN J0952$+$5153 &  0.214  & \nodata &  0.2413 &  ZwCl 0949.6+5207 & \cite{vog99} \\
WN J1148$+$5116 & \nodata & \nodata &  0.0508 &  1RXS J114802.7+5 & \cite{vog99} \\
WN J1152$+$3732 & \nodata & \nodata &  0.0192 &  1WGA J1152.5+373 & \cite{whi94} \\
WN J1259$+$3121 & \nodata &    16.2 & \nodata & NGP9 F323-0140639 & \cite{ode96} \\
WN J1332$+$3009 & \nodata &    19.8 & \nodata & NGP9 F324-0235590 & \cite{ode96} \\
WN J1352$+$4259 & \nodata &    21.7 & \nodata &         4C +43.31 & \cite{vig89} \\
WN J1359$+$7447 & \nodata & \nodata & 0.07485 &  1RXS J135916.0+7 & \cite{vog99} \\
WN J1400$+$4348 & \nodata &     8.2 &         &          HD122441 & SIMBAD \\
WN J1410$+$4615 & \nodata & \nodata &         &           SHK 010 & \cite{sha73} \\
WN J1436$+$6319 &  4.261  &    24.1 & \nodata &         4C +63.20 & \cite{lac94} \\
WN J1440$+$3707 & \nodata & \nodata & 0.07944 &  1RXS J144005.4+3 & \cite{vog99} \\
WN J1628$+$3932 &  0.031  &    13.1 &     4.5 &          NGC 6166 & \cite{zab93} \\
WN J1736$+$6502 & \nodata &    22.2 & \nodata &       8C 1736+650 & \cite{lac93} \\
WN J1829$+$6913 & \nodata & \nodata & 0.05765 &  1RXS J182903.8+6 & \cite{vog99} \\
WN J1852$+$5711 & \nodata & \nodata &  0.1466 &  1RXS J185209.4+5 & \cite{vog99} \\
WN J1944$+$6552 & \nodata & \nodata &  0.1118 &  1RXS J194423.1+6 & \cite{vog99} \\
WN J2319$+$4251 & \nodata & \nodata &  0.1255 &  1RXS J231947.4+4 & \cite{vog99} \\
\hline
\end{tabular}
\begin{tabular}{rrrrrr}
Name & $z$ & $R$[mag] & $F_X^a$ & Identification & Reference \\
\hline
TN J0055$+$2624 & 0.1971  & \nodata & \nodata &        ABELL  85 & \cite{gio99} \\
TN J0102$-$2152 & 0.0604  & \nodata & \nodata &        ABELL 133 & \cite{kom94} \\
TN J0245$+$2700 & \nodata & \nodata &  0.0782 & 1RXS J024521.0+2 & \cite{bad98} \\
TN J0256$-$2717 &   0.480 &    19.2 & \nodata &      MRC 0254-27 & \cite{mcc96} \\
TN J0301$+$0155 &  0.170  & \nodata &  0.2053 & ZwCl 0258.9+0142 & \cite{cra95} \\
TN J0408$-$2418 &  2.440  &    22.7 & \nodata &     MRC 0406-244 & \cite{mcc96} \\
TN J0510$-$1838 & \nodata &    19.5 & 0.00314 & 1RXS J051032.4-1 & \cite{vog99} \\
TN J0630$-$2834 & \nodata & \nodata & 0.00314 & 1WGA J0630.8-283 & \cite{whi94} \\
TN J0729$+$2436 & \nodata & \nodata &  0.1752 & 1RXS J072927.4+2 & \cite{vog99} \\
TN J0936$-$2243 &  1.339  &    23.0 & \nodata &           3C 222 & \cite{hec94} \\
TN J0958$-$1103 &  0.153  & \nodata &    1.64 &       ABELL 0907 & \cite{mcc96} \\
TN J1521$+$0742 &  0.045  &    14.5 &    1.64 &         NGC 5920 & \cite{kom94} \\
TN J2106$-$2405 &  2.491  &    22.7 & \nodata &     MRC 2104-242 & \cite{mcc96} \\
TN J2239$-$0429 & \nodata &    18.8 & \nodata &     4C -04.85    & \cite{rot95} \\
TN J2320$+$1222 & \nodata &    22.9 & \nodata &     MRC 2317+120 & \cite{rot95} \\
\hline
\end{tabular}
\begin{tabular}{rrrrrr}
Name & $z$ & $R$[mag] & $F_X^a$ & Identification & Reference \\
\hline
MP J0003$-$3556 &  0.0497 &    13.2 &   0.5206 &       ABELL 2717 & \cite{col95} \\
MP J0103$-$3225 & \nodata &    19.0 &          & IRAS F01009-3241 & \cite{con95} \\
MP J1250$-$4026 & \nodata & \nodata & 0.000595 & 1RXP J125006-402 & \cite{vog99} \\
MP J1943$-$4030 & \nodata &    17.3 &          &       ABELL 3646 & \cite{abe89} \\
MP J2313$-$4243 &  0.0564 &    14.6 &    2.024 &      ABELL S1101 & \cite{sto91} \\
MP J2357$-$3445 &  0.0490 &    13.7 &     2.27 &       ABELL 4059 & \cite{pos95} \\
\hline
\end{tabular}
